Design, Localization, Perception, and Control for GPS-Denied Autonomous Aerial Grasping and Harvesting

In this paper, we present a comprehensive UAV system design to perform the highly complex task of off-centered aerial grasping. This task has several interdisciplinary research challenges which need to be addressed at once. The main design challenges are GPS-denied functionality, solely onboard computing, and avoiding off-the-shelf costly positioning systems. While in terms of algorithms, visual perception, localization, control, and grasping are the leading research problems. Hence in this paper, we make interdisciplinary contributions: (i) A detailed description of the fundamental challenges in indoor aerial grasping, (ii) a novel lightweight gripper design, (iii) a complete aerial platform design and in-lab fabrication, and (iv) localization, perception, control, grasping systems, and an end-to-end flight autonomy state-machine. Finally, we demonstrate the resulting aerial grasping system Drone-Bee achieving a high grasping rate for a highly challenging agricultural task of apple-like fruit harvesting, indoors in a vertical farming setting (Fig. 1). To our knowledge, such a system has not been previously discussed in the literature, and with its capabilities, this system pushes aerial manipulation towards 4th generation.

==> figures/cad.tex <==
\begin{figure}[t]
\centering
%
\subfloat{\label{fig:cadfinger}}
\subfloat{\label{fig:cadfingercoupler}}
\subfloat{\label{fig:cadwrist}}
\subfloat{\label{fig:cadgrippersupport}}
\subfloat{\label{fig:cadgripper}}
\subfloat{\label{fig:cadgripperwithsupport}}
\subfloat{\label{fig:cadstereo}}
\subfloat{\label{fig:realstereo}}
%
\begin{tikzpicture}
%

\node (beast) [scale=1.0]{
\tikz{
%\node (outer_boundry) [draw=white!80!black,rounded corners=0.5ex, minimum width=28ex, minimum height=26ex,xshift=0ex]{};
%
%\draw [-,white!70!gray, dashed] (outer_boundry.north) -- (outer_boundry.south);
%%
%\FPeval{\circwidth}{0.15}
%\FPeval{\dotscale}{0.3}
%\FPeval{\circscale}{0.5}
%\colorlet{dotcolor}{white!0!green}
%\colorlet{circcolor}{white!30!gray}
%\colorlet{linkcolor}{black!0!cyan}
%%\colorlet{linkcolor}{black!0!gray}
%\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
%\colorlet{boxdrawcolor}{white!70!linkcolor}
%\colorlet{boxfillcolor}{white!90!black}
%\FPeval{\txtscale}{0.8}
%%
%\definecolor{linkcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{circcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{boxdrawcolor}{rgb}{0.88, 0.07, 0.37}
%
\FPeval{\circwidth}{0.15}
\FPeval{\dotscale}{0.3}
\FPeval{\circscale}{0.5}
\colorlet{dotcolor}{white!0!green}
\colorlet{circcolor}{white!30!orange}
\colorlet{linkcolor}{black!0!orange}
\colorlet{boxdrawcolor}{white!70!orange}
\colorlet{boxfillcolor}{white!90!black}
\FPeval{\txtscale}{1.0}
%
%
%
\node (gsupport) [xshift = -19ex, yshift = -5ex]{\includegraphics[scale=0.055]{images/gripper_support.jpg}};
%
\node (gwosupport) [xshift = -3ex, yshift =-5ex]{\includegraphics[scale=0.055]{images/gripper_wo_support.jpg}};
%
\node (gwsupport) [xshift = 16ex, yshift =-5ex]{\includegraphics[scale=0.048]{images/gripper_w_support.jpg}};
%
%%
\node (gsupport) [xshift = -19ex, yshift = 5ex]{\includegraphics[scale=0.040]{images/finger.jpg}};
%
\node (gwosupport) [xshift = -3ex, yshift =6ex]{\includegraphics[scale=0.065]{images/finger_coupler.jpg}};
%
\node (gwsupport) [xshift = 16ex, yshift =6ex]{\includegraphics[scale=0.053]{images/wrist.jpg}};
%%
\node (boundary) [draw=white!60!black,rounded corners=0.5mm,rounded corners=0.25mm,rectangle, align=center,minimum width=53.5ex,minimum height=10ex,yshift=-5.1ex]{};
%
%
\node (boundary) [draw=white!60!black,rounded corners=0.5mm,rounded corners=0.25mm,rectangle, align=center,minimum width=53.5ex,minimum height=10ex,yshift=5.1ex]{};
%
\node [xshift=-19.0ex, yshift=0.9ex]{\footnotesize (a)};
\node [xshift=-3.0ex, yshift=0.9ex]{\footnotesize (b)};
\node [xshift=16.0ex, yshift=0.9ex]{\footnotesize (c)};
%
\node [xshift=-19.0ex, yshift=-9.3ex]{\footnotesize (d)};
\node [xshift=-3.0ex, yshift=-9.3ex]{\footnotesize (e)};
\node [xshift=16.0ex, yshift=-9.3ex]{\footnotesize (f)};
}
};
%%
\node (beast) [scale=1.0, yshift=-15.25ex]{
\tikz{
%\node (outer_boundry) [draw=white!80!black,rounded corners=0.5ex, minimum width=28ex, minimum height=26ex,xshift=0ex]{};
%
%\draw [-,white!70!gray, dashed] (outer_boundry.north) -- (outer_boundry.south);
%%
%\FPeval{\circwidth}{0.15}
%\FPeval{\dotscale}{0.3}
%\FPeval{\circscale}{0.5}
%\colorlet{dotcolor}{white!0!green}
%\colorlet{circcolor}{white!30!gray}
%\colorlet{linkcolor}{black!0!cyan}
%%\colorlet{linkcolor}{black!0!gray}
%\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
%\colorlet{boxdrawcolor}{white!70!linkcolor}
%\colorlet{boxfillcolor}{white!90!black}
%\FPeval{\txtscale}{0.8}
%%
%\definecolor{linkcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{circcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{boxdrawcolor}{rgb}{0.88, 0.07, 0.37}
%
\FPeval{\circwidth}{0.15}
\FPeval{\dotscale}{0.3}
\FPeval{\circscale}{0.5}
\colorlet{dotcolor}{white!0!green}
\colorlet{circcolor}{white!30!orange}
\colorlet{linkcolor}{black!0!orange}
\colorlet{boxdrawcolor}{white!70!orange}
\colorlet{boxfillcolor}{white!90!black}
\FPeval{\txtscale}{1.0}
%
%
%
\node (gsupport) [xshift = -15ex, yshift = 0ex]{\includegraphics[scale=0.10]{images/stereo_rig_mount.jpg}};
%
\node (gwosupport) [xshift = 15ex, yshift =0ex]{\includegraphics[scale=0.062]{images/stereo_rig.jpg}};
%
\node (boundary) [draw=white!60!black,rounded corners=0.5mm,rounded corners=0.25mm,rectangle, align=center,minimum width=53.5ex,minimum height=10ex,yshift=0.0ex]{};
%
\node [xshift=-15.0ex, yshift=-4.1ex]{\footnotesize (g)};
\node [xshift=15.0ex, yshift=-4.1ex]{\footnotesize (h)};
}
};
\end{tikzpicture}
%
%
\vspace{-1.5ex}
%
\caption{CAD models. (a) finger, (b) finger coupler, (c) wrist, (d) gripper support, (e) gripper without support, and (f) gripper with support, (g) stereo rig, and (h) stereo rig with cameras.}
%
\label{fig:cads}
%
\vspace{-2.0ex}
%
\end{figure} 
%%


==> figures/disturb_rej__tmaf_vs_da/z_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.471387)
(0.00202737,  -0.48262)
(0.00405474,  -0.486467)
(0.00608211,  -0.488517)
(0.00810948,  -0.490497)
(0.0101368,  -0.487741)
(0.0121642,  -0.486048)
(0.0141916,  -0.486095)
(0.016219,  -0.48678)
(0.0182463,  -0.488558)
(0.0202737,  -0.491268)
(0.0223011,  -0.490948)
(0.0243284,  -0.487946)
(0.0263558,  -0.486111)
(0.0283832,  -0.483317)
(0.0304105,  -0.481825)
(0.0324379,  -0.473578)
(0.0344653,  -0.46873)
(0.0364927,  -0.459516)
(0.03852,  -0.456711)
(0.0405474,  -0.455482)
(0.0425748,  -0.453891)
(0.0446021,  -0.454005)
(0.0466295,  -0.455106)
(0.0486569,  -0.456313)
(0.0506842,  -0.45512)
(0.0527116,  -0.446292)
(0.054739,  -0.438033)
(0.0567663,  -0.439949)
(0.0587937,  -0.444936)
(0.0608211,  -0.44346)
(0.0628485,  -0.437291)
(0.0648758,  -0.435224)
(0.0669032,  -0.433808)
(0.0689306,  -0.433393)
(0.0709579,  -0.434188)
(0.0729853,  -0.432808)
(0.0750127,  -0.435335)
(0.07704,  -0.438234)
(0.0790674,  -0.443265)
(0.0810948,  -0.443798)
(0.0831221,  -0.443657)
(0.0851495,  -0.431689)
(0.0871769,  -0.413714)
(0.0892043,  -0.396536)
(0.0912316,  -0.367508)
(0.093259,  -0.335927)
(0.0952864,  -0.296951)
(0.0973137,  -0.272544)
(0.0993411,  -0.250914)
(0.101368,  -0.237139)
(0.103396,  -0.228207)
(0.105423,  -0.227876)
(0.107451,  -0.215818)
(0.109478,  -0.206176)
(0.111505,  -0.206059)
(0.113533,  -0.201778)
(0.11556,  -0.214435)
(0.117587,  -0.21915)
(0.119615,  -0.229817)
(0.121642,  -0.235599)
(0.12367,  -0.241766)
(0.125697,  -0.242905)
(0.127724,  -0.266884)
(0.129752,  -0.284988)
(0.131779,  -0.305535)
(0.133806,  -0.325163)
(0.135834,  -0.336461)
(0.137861,  -0.338138)
(0.139888,  -0.343769)
(0.141916,  -0.35383)
(0.143943,  -0.366687)
(0.145971,  -0.374858)
(0.147998,  -0.384698)
(0.150025,  -0.379906)
(0.152053,  -0.384558)
(0.15408,  -0.381454)
(0.156107,  -0.380826)
(0.158135,  -0.39832)
(0.160162,  -0.400954)
(0.16219,  -0.441383)
(0.164217,  -0.460321)
(0.166244,  -0.47459)
(0.168272,  -0.481444)
(0.170299,  -0.481081)
(0.172326,  -0.4831)
(0.174354,  -0.498825)
(0.176381,  -0.509661)
(0.178409,  -0.52377)
(0.180436,  -0.530637)
(0.182463,  -0.534517)
(0.184491,  -0.539959)
(0.186518,  -0.538489)
(0.188545,  -0.536754)
(0.190573,  -0.528956)
(0.1926,  -0.525067)
(0.194627,  -0.521767)
(0.196655,  -0.520205)
(0.198682,  -0.520271)
(0.20071,  -0.520275)
(0.202737,  -0.521252)
(0.204764,  -0.52779)
(0.206792,  -0.529019)
(0.208819,  -0.534668)
(0.210846,  -0.538335)
(0.212874,  -0.541914)
(0.214901,  -0.538917)
(0.216929,  -0.536293)
(0.218956,  -0.536289)
(0.220983,  -0.533945)
(0.223011,  -0.532627)
(0.225038,  -0.532812)
(0.227065,  -0.533681)
(0.229093,  -0.534619)
(0.23112,  -0.538073)
(0.233147,  -0.537726)
(0.235175,  -0.534941)
(0.237202,  -0.531903)
(0.23923,  -0.52696)
(0.241257,  -0.520427)
(0.243284,  -0.518789)
(0.245312,  -0.441319)
(0.247339,  -0.397156)
(0.249366,  -0.349347)
(0.251394,  -0.295883)
(0.253421,  -0.244275)
(0.255449,  -0.210114)
(0.257476,  -0.210349)
(0.259503,  -0.201614)
(0.261531,  -0.211941)
(0.263558,  -0.207465)
(0.265585,  -0.196424)
(0.267613,  -0.189694)
(0.26964,  -0.184488)
(0.271668,  -0.182724)
(0.273695,  -0.186692)
(0.275722,  -0.188264)
(0.27775,  -0.190562)
(0.279777,  -0.215269)
(0.281804,  -0.228377)
(0.283832,  -0.243097)
(0.285859,  -0.285658)
(0.287886,  -0.306022)
(0.289914,  -0.331769)
(0.291941,  -0.372853)
(0.293969,  -0.398143)
(0.295996,  -0.418655)
(0.298023,  -0.442004)
(0.300051,  -0.452034)
(0.302078,  -0.460205)
(0.304105,  -0.460335)
(0.306133,  -0.481782)
(0.30816,  -0.500664)
(0.310188,  -0.507659)
(0.312215,  -0.522076)
(0.314242,  -0.529228)
(0.31627,  -0.539896)
(0.318297,  -0.548509)
(0.320324,  -0.561108)
(0.322352,  -0.569295)
(0.324379,  -0.577429)
(0.326407,  -0.581798)
(0.328434,  -0.580969)
(0.330461,  -0.579926)
(0.332489,  -0.592181)
(0.334516,  -0.596402)
(0.336543,  -0.598734)
(0.338571,  -0.604943)
(0.340598,  -0.611596)
(0.342625,  -0.614478)
(0.344653,  -0.614928)
(0.34668,  -0.614788)
(0.348708,  -0.617065)
(0.350735,  -0.617576)
(0.352762,  -0.617431)
(0.35479,  -0.615707)
(0.356817,  -0.615198)
(0.358844,  -0.626247)
(0.360872,  -0.623066)
(0.362899,  -0.626832)
(0.364927,  -0.617563)
(0.366954,  -0.608584)
(0.368981,  -0.595726)
(0.371009,  -0.59052)
(0.373036,  -0.58699)
(0.375063,  -0.582998)
(0.377091,  -0.577)
(0.379118,  -0.57347)
(0.381145,  -0.569723)
(0.383173,  -0.56427)
(0.3852,  -0.558613)
(0.387228,  -0.553027)
(0.389255,  -0.5192)
(0.391282,  -0.488606)
(0.39331,  -0.421256)
(0.395337,  -0.375705)
(0.397364,  -0.323283)
(0.399392,  -0.27494)
(0.401419,  -0.245545)
(0.403447,  -0.216396)
(0.405474,  -0.20855)
(0.407501,  -0.196627)
(0.409529,  -0.205725)
(0.411556,  -0.202103)
(0.413583,  -0.206198)
(0.415611,  -0.213774)
(0.417638,  -0.212883)
(0.419666,  -0.216638)
(0.421693,  -0.226807)
(0.42372,  -0.235587)
(0.425748,  -0.261282)
(0.427775,  -0.287619)
(0.429802,  -0.301348)
(0.43183,  -0.317163)
(0.433857,  -0.337651)
(0.435884,  -0.365633)
(0.437912,  -0.390369)
(0.439939,  -0.420335)
(0.441967,  -0.437359)
(0.443994,  -0.441135)
(0.446021,  -0.450155)
(0.448049,  -0.471529)
(0.450076,  -0.488617)
(0.452103,  -0.501422)
(0.454131,  -0.516639)
(0.456158,  -0.526612)
(0.458185,  -0.541136)
(0.460213,  -0.550411)
(0.46224,  -0.558972)
(0.464268,  -0.557617)
(0.466295,  -0.56366)
(0.468322,  -0.568547)
(0.47035,  -0.576678)
(0.472377,  -0.588824)
(0.474404,  -0.599636)
(0.476432,  -0.610645)
(0.478459,  -0.619334)
(0.480487,  -0.621969)
(0.482514,  -0.624461)
(0.484541,  -0.627887)
(0.486569,  -0.632592)
(0.488596,  -0.634106)
(0.490623,  -0.6312)
(0.492651,  -0.630503)
(0.494678,  -0.630698)
(0.496706,  -0.631186)
(0.498733,  -0.630119)
(0.50076,  -0.628957)
(0.502788,  -0.629183)
(0.504815,  -0.628485)
(0.506842,  -0.629062)
(0.50887,  -0.626415)
(0.510897,  -0.604171)
(0.512924,  -0.590024)
(0.514952,  -0.575681)
(0.516979,  -0.568816)
(0.519007,  -0.55702)
(0.521034,  -0.539342)
(0.523061,  -0.526205)
(0.525089,  -0.513521)
(0.527116,  -0.504984)
(0.529143,  -0.500787)
(0.531171,  -0.497661)
(0.533198,  -0.50044)
(0.535226,  -0.50087)
(0.537253,  -0.504426)
(0.53928,  -0.502526)
(0.541308,  -0.49893)
(0.543335,  -0.493018)
(0.545362,  -0.491081)
(0.54739,  -0.490949)
(0.549417,  -0.490341)
(0.551444,  -0.489927)
(0.553472,  -0.494891)
(0.555499,  -0.495461)
(0.557527,  -0.499473)
(0.559554,  -0.504566)
(0.561581,  -0.509656)
(0.563609,  -0.512825)
(0.565636,  -0.512264)
(0.567663,  -0.513622)
(0.569691,  -0.513116)
(0.571718,  -0.513879)
(0.573746,  -0.513525)
(0.575773,  -0.51352)
(0.5778,  -0.514086)
(0.579828,  -0.514033)
(0.581855,  -0.514233)
(0.583882,  -0.510894)
(0.58591,  -0.512164)
(0.587937,  -0.512913)
(0.589965,  -0.513496)
(0.591992,  -0.510413)
(0.594019,  -0.509538)
(0.596047,  -0.508795)
(0.598074,  -0.508577)
(0.600101,  -0.508879)
(0.602129,  -0.495174)
(0.604156,  -0.490376)
(0.606184,  -0.494491)
(0.608211,  -0.490915)
(0.610238,  -0.487129)
(0.612266,  -0.484633)
(0.614293,  -0.484123)
(0.61632,  -0.480767)
(0.618348,  -0.479441)
(0.620375,  -0.478948)
(0.622402,  -0.475018)
(0.62443,  -0.470749)
(0.626457,  -0.468638)
(0.628485,  -0.467811)
(0.630512,  -0.464894)
(0.632539,  -0.461674)
(0.634567,  -0.462015)
(0.636594,  -0.46233)
(0.638621,  -0.461744)
(0.640649,  -0.459311)
(0.642676,  -0.457933)
(0.644704,  -0.454815)
(0.646731,  -0.451971)
(0.648758,  -0.449688)
(0.650786,  -0.446879)
(0.652813,  -0.431405)
(0.65484,  -0.424391)
(0.656868,  -0.41575)
(0.658895,  -0.406483)
(0.660922,  -0.400601)
(0.66295,  -0.398494)
(0.664977,  -0.397411)
(0.667005,  -0.396902)
(0.669032,  -0.398514)
(0.671059,  -0.398427)
(0.673087,  -0.397404)
(0.675114,  -0.395572)
(0.677141,  -0.392574)
(0.679169,  -0.389117)
(0.681196,  -0.381666)
(0.683224,  -0.374611)
(0.685251,  -0.369487)
(0.687278,  -0.364671)
(0.689306,  -0.361312)
(0.691333,  -0.363956)
(0.69336,  -0.36022)
(0.695388,  -0.357309)
(0.697415,  -0.363216)
(0.699443,  -0.364119)
(0.70147,  -0.363663)
(0.703497,  -0.351886)
(0.705525,  -0.343673)
(0.707552,  -0.340889)
(0.709579,  -0.337006)
(0.711607,  -0.339042)
(0.713634,  -0.341276)
(0.715661,  -0.347587)
(0.717689,  -0.345547)
(0.719716,  -0.351842)
(0.721744,  -0.356217)
(0.723771,  -0.36015)
(0.725798,  -0.361653)
(0.727826,  -0.363326)
(0.729853,  -0.364623)
(0.73188,  -0.368353)
(0.733908,  -0.368838)
(0.735935,  -0.366791)
(0.737962,  -0.375383)
(0.73999,  -0.378488)
(0.742017,  -0.395964)
(0.744045,  -0.404431)
(0.746072,  -0.409131)
(0.748099,  -0.417252)
(0.750127,  -0.428311)
(0.752154,  -0.426456)
(0.754181,  -0.415889)
(0.756209,  -0.406454)
(0.758236,  -0.373282)
(0.760264,  -0.355897)
(0.762291,  -0.323055)
(0.764318,  -0.310292)
(0.766346,  -0.285542)
(0.768373,  -0.271671)
(0.7704,  -0.265736)
(0.772428,  -0.261662)
(0.774455,  -0.256901)
(0.776483,  -0.24688)
(0.77851,  -0.236862)
(0.780537,  -0.229683)
(0.782565,  -0.227656)
(0.784592,  -0.237005)
(0.786619,  -0.249336)
(0.788647,  -0.257938)
(0.790674,  -0.26588)
(0.792701,  -0.281916)
(0.794729,  -0.294363)
(0.796756,  -0.307233)
(0.798784,  -0.326063)
(0.800811,  -0.34211)
(0.802838,  -0.359679)
(0.804866,  -0.378594)
(0.806893,  -0.388621)
(0.80892,  -0.40442)
(0.810948,  -0.414657)
(0.812975,  -0.412139)
(0.815003,  -0.420334)
(0.81703,  -0.437527)
(0.819057,  -0.460918)
(0.821085,  -0.476799)
(0.823112,  -0.493875)
(0.825139,  -0.506183)
(0.827167,  -0.519236)
(0.829194,  -0.534974)
(0.831222,  -0.54308)
(0.833249,  -0.549313)
(0.835276,  -0.557589)
(0.837304,  -0.563763)
(0.839331,  -0.569419)
(0.841358,  -0.579113)
(0.843386,  -0.593817)
(0.845413,  -0.600552)
(0.84744,  -0.616684)
(0.849468,  -0.629222)
(0.851495,  -0.636772)
(0.853523,  -0.644464)
(0.85555,  -0.64943)
(0.857577,  -0.65635)
(0.859605,  -0.657194)
(0.861632,  -0.656091)
(0.863659,  -0.659033)
(0.865687,  -0.659628)
(0.867714,  -0.661108)
(0.869741,  -0.662049)
(0.871769,  -0.664745)
(0.873796,  -0.665135)
(0.875824,  -0.66581)
(0.877851,  -0.664435)
(0.879878,  -0.665339)
(0.881906,  -0.65784)
(0.883933,  -0.650897)
(0.885961,  -0.636819)
(0.887988,  -0.627022)
(0.890015,  -0.616047)
(0.892043,  -0.609886)
(0.89407,  -0.60815)
(0.896097,  -0.604597)
(0.898125,  -0.597575)
(0.900152,  -0.59646)
(0.902179,  -0.601825)
(0.904207,  -0.605427)
(0.906234,  -0.614258)
(0.908262,  -0.616884)
(0.910289,  -0.615053)
(0.912316,  -0.613175)
(0.914344,  -0.609874)
(0.916371,  -0.607766)
(0.918398,  -0.606905)
(0.920426,  -0.605669)
(0.922453,  -0.603971)
(0.92448,  -0.599788)
(0.926508,  -0.596279)
(0.928535,  -0.59023)
(0.930563,  -0.58655)
(0.93259,  -0.582942)
(0.934617,  -0.580185)
(0.936645,  -0.577335)
(0.938672,  -0.575889)
(0.940699,  -0.571356)
(0.942727,  -0.559837)
(0.944754,  -0.548946)
(0.946782,  -0.540501)
(0.948809,  -0.532357)
(0.950836,  -0.523995)
(0.952864,  -0.514864)
(0.954891,  -0.511186)
(0.956918,  -0.506779)
(0.958946,  -0.500207)
(0.960973,  -0.494788)
(0.963001,  -0.49203)
(0.965028,  -0.49382)
(0.967055,  -0.493467)
(0.969083,  -0.491022)
(0.97111,  -0.489673)
(0.973137,  -0.491748)
(0.975165,  -0.494213)
(0.977192,  -0.493941)
(0.979219,  -0.48667)
(0.981247,  -0.487259)
(0.983274,  -0.493195)
(0.985302,  -0.493737)
(0.987329,  -0.493635)
(0.989356,  -0.494766)
(0.991384,  -0.495893)
(0.993411,  -0.502649)
(0.995438,  -0.505634)
(0.997466,  -0.507147)
(0.999493,  -0.508484)
(1.0,  -0)
};

==> figures/disturb_rej__tmaf_vs_da/z_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.534432)
(0.00202737,  -0.532226)
(0.00405474,  -0.52958)
(0.00608211,  -0.524937)
(0.00810948,  -0.520879)
(0.0101368,  -0.518495)
(0.0121642,  -0.51736)
(0.0141916,  -0.515877)
(0.016219,  -0.517038)
(0.0182463,  -0.517156)
(0.0202737,  -0.518119)
(0.0223011,  -0.51849)
(0.0243284,  -0.512876)
(0.0263558,  -0.502944)
(0.0283832,  -0.500813)
(0.0304105,  -0.494727)
(0.0324379,  -0.492001)
(0.0344653,  -0.489395)
(0.0364927,  -0.48831)
(0.03852,  -0.486388)
(0.0405474,  -0.483601)
(0.0425748,  -0.476227)
(0.0446021,  -0.465726)
(0.0466295,  -0.46626)
(0.0486569,  -0.467451)
(0.0506842,  -0.466772)
(0.0527116,  -0.466353)
(0.054739,  -0.466215)
(0.0567663,  -0.463538)
(0.0587937,  -0.462033)
(0.0608211,  -0.460509)
(0.0628485,  -0.46006)
(0.0648758,  -0.45997)
(0.0669032,  -0.461419)
(0.0689306,  -0.460643)
(0.0709579,  -0.460441)
(0.0729853,  -0.459269)
(0.0750127,  -0.45829)
(0.07704,  -0.459849)
(0.0790674,  -0.463268)
(0.0810948,  -0.466325)
(0.0831221,  -0.468403)
(0.0851495,  -0.469353)
(0.0871769,  -0.469825)
(0.0892043,  -0.469068)
(0.0912316,  -0.469339)
(0.093259,  -0.468531)
(0.0952864,  -0.468861)
(0.0973137,  -0.46929)
(0.0993411,  -0.471729)
(0.101368,  -0.478081)
(0.103396,  -0.483562)
(0.105423,  -0.489466)
(0.107451,  -0.492055)
(0.109478,  -0.488326)
(0.111505,  -0.488836)
(0.113533,  -0.49031)
(0.11556,  -0.491397)
(0.117587,  -0.493124)
(0.119615,  -0.495545)
(0.121642,  -0.495981)
(0.12367,  -0.497164)
(0.125697,  -0.498326)
(0.127724,  -0.502486)
(0.129752,  -0.501725)
(0.131779,  -0.498868)
(0.133806,  -0.492272)
(0.135834,  -0.487446)
(0.137861,  -0.482178)
(0.139888,  -0.490009)
(0.141916,  -0.488419)
(0.143943,  -0.488531)
(0.145971,  -0.486843)
(0.147998,  -0.485679)
(0.150025,  -0.482552)
(0.152053,  -0.481151)
(0.15408,  -0.477635)
(0.156107,  -0.486967)
(0.158135,  -0.487965)
(0.160162,  -0.488896)
(0.16219,  -0.490796)
(0.164217,  -0.495117)
(0.166244,  -0.49775)
(0.168272,  -0.501253)
(0.170299,  -0.510447)
(0.172326,  -0.523668)
(0.174354,  -0.529849)
(0.176381,  -0.527231)
(0.178409,  -0.529477)
(0.180436,  -0.520891)
(0.182463,  -0.518009)
(0.184491,  -0.519028)
(0.186518,  -0.521091)
(0.188545,  -0.520282)
(0.190573,  -0.520342)
(0.1926,  -0.523264)
(0.194627,  -0.525874)
(0.196655,  -0.525854)
(0.198682,  -0.524772)
(0.20071,  -0.516965)
(0.202737,  -0.508052)
(0.204764,  -0.503431)
(0.206792,  -0.496716)
(0.208819,  -0.475015)
(0.210846,  -0.455172)
(0.212874,  -0.44967)
(0.214901,  -0.453457)
(0.216929,  -0.457017)
(0.218956,  -0.480337)
(0.220983,  -0.488619)
(0.223011,  -0.492166)
(0.225038,  -0.492848)
(0.227065,  -0.489643)
(0.229093,  -0.486238)
(0.23112,  -0.483847)
(0.233147,  -0.478443)
(0.235175,  -0.478078)
(0.237202,  -0.478324)
(0.23923,  -0.483632)
(0.241257,  -0.487198)
(0.243284,  -0.490986)
(0.245312,  -0.490602)
(0.247339,  -0.49066)
(0.249366,  -0.499245)
(0.251394,  -0.503354)
(0.253421,  -0.506893)
(0.255449,  -0.509125)
(0.257476,  -0.508666)
(0.259503,  -0.508919)
(0.261531,  -0.510285)
(0.263558,  -0.511704)
(0.265585,  -0.512157)
(0.267613,  -0.511646)
(0.26964,  -0.510925)
(0.271668,  -0.511572)
(0.273695,  -0.51481)
(0.275722,  -0.516214)
(0.27775,  -0.514962)
(0.279777,  -0.515129)
(0.281804,  -0.512286)
(0.283832,  -0.507925)
(0.285859,  -0.50454)
(0.287886,  -0.497568)
(0.289914,  -0.493261)
(0.291941,  -0.489405)
(0.293969,  -0.488458)
(0.295996,  -0.482023)
(0.298023,  -0.481759)
(0.300051,  -0.481027)
(0.302078,  -0.476196)
(0.304105,  -0.474785)
(0.306133,  -0.474814)
(0.30816,  -0.47314)
(0.310188,  -0.475001)
(0.312215,  -0.480132)
(0.314242,  -0.481564)
(0.31627,  -0.484873)
(0.318297,  -0.490171)
(0.320324,  -0.490491)
(0.322352,  -0.491679)
(0.324379,  -0.490747)
(0.326407,  -0.497084)
(0.328434,  -0.499079)
(0.330461,  -0.498352)
(0.332489,  -0.497246)
(0.334516,  -0.499727)
(0.336543,  -0.500697)
(0.338571,  -0.500375)
(0.340598,  -0.500447)
(0.342625,  -0.500838)
(0.344653,  -0.502557)
(0.34668,  -0.502378)
(0.348708,  -0.502245)
(0.350735,  -0.50261)
(0.352762,  -0.501994)
(0.35479,  -0.501877)
(0.356817,  -0.500244)
(0.358844,  -0.503982)
(0.360872,  -0.506761)
(0.362899,  -0.509388)
(0.364927,  -0.508595)
(0.366954,  -0.505552)
(0.368981,  -0.509326)
(0.371009,  -0.51013)
(0.373036,  -0.511099)
(0.375063,  -0.506767)
(0.377091,  -0.499979)
(0.379118,  -0.494395)
(0.381145,  -0.455016)
(0.383173,  -0.434612)
(0.3852,  -0.426874)
(0.387228,  -0.431887)
(0.389255,  -0.432165)
(0.391282,  -0.436991)
(0.39331,  -0.466687)
(0.395337,  -0.479233)
(0.397364,  -0.497461)
(0.399392,  -0.506174)
(0.401419,  -0.52054)
(0.403447,  -0.528127)
(0.405474,  -0.528618)
(0.407501,  -0.530836)
(0.409529,  -0.539122)
(0.411556,  -0.542897)
(0.413583,  -0.540786)
(0.415611,  -0.543948)
(0.417638,  -0.543927)
(0.419666,  -0.545521)
(0.421693,  -0.546289)
(0.42372,  -0.553361)
(0.425748,  -0.559891)
(0.427775,  -0.56041)
(0.429802,  -0.562277)
(0.43183,  -0.563008)
(0.433857,  -0.560682)
(0.435884,  -0.560312)
(0.437912,  -0.557736)
(0.439939,  -0.556757)
(0.441967,  -0.555445)
(0.443994,  -0.561555)
(0.446021,  -0.570269)
(0.448049,  -0.571485)
(0.450076,  -0.567388)
(0.452103,  -0.566502)
(0.454131,  -0.566216)
(0.456158,  -0.563057)
(0.458185,  -0.557315)
(0.460213,  -0.555792)
(0.46224,  -0.558205)
(0.464268,  -0.556957)
(0.466295,  -0.553243)
(0.468322,  -0.552873)
(0.47035,  -0.552324)
(0.472377,  -0.551019)
(0.474404,  -0.545848)
(0.476432,  -0.542258)
(0.478459,  -0.540794)
(0.480487,  -0.538693)
(0.482514,  -0.524654)
(0.484541,  -0.518141)
(0.486569,  -0.514935)
(0.488596,  -0.513933)
(0.490623,  -0.509611)
(0.492651,  -0.513638)
(0.494678,  -0.478415)
(0.496706,  -0.467883)
(0.498733,  -0.453444)
(0.50076,  -0.447132)
(0.502788,  -0.431719)
(0.504815,  -0.421286)
(0.506842,  -0.417784)
(0.50887,  -0.423994)
(0.510897,  -0.431663)
(0.512924,  -0.449956)
(0.514952,  -0.451546)
(0.516979,  -0.460426)
(0.519007,  -0.463266)
(0.521034,  -0.472771)
(0.523061,  -0.485288)
(0.525089,  -0.491358)
(0.527116,  -0.505935)
(0.529143,  -0.512174)
(0.531171,  -0.514234)
(0.533198,  -0.515515)
(0.535226,  -0.51692)
(0.537253,  -0.521511)
(0.53928,  -0.522401)
(0.541308,  -0.521393)
(0.543335,  -0.524033)
(0.545362,  -0.528272)
(0.54739,  -0.527402)
(0.549417,  -0.524079)
(0.551444,  -0.529216)
(0.553472,  -0.532397)
(0.555499,  -0.533886)
(0.557527,  -0.532776)
(0.559554,  -0.531192)
(0.561581,  -0.522138)
(0.563609,  -0.516352)
(0.565636,  -0.512825)
(0.567663,  -0.504882)
(0.569691,  -0.492819)
(0.571718,  -0.485283)
(0.573746,  -0.476794)
(0.575773,  -0.476897)
(0.5778,  -0.479951)
(0.579828,  -0.477104)
(0.581855,  -0.471393)
(0.583882,  -0.465801)
(0.58591,  -0.464249)
(0.587937,  -0.468113)
(0.589965,  -0.464838)
(0.591992,  -0.46305)
(0.594019,  -0.461602)
(0.596047,  -0.460431)
(0.598074,  -0.460773)
(0.600101,  -0.462086)
(0.602129,  -0.46569)
(0.604156,  -0.467676)
(0.606184,  -0.471291)
(0.608211,  -0.475306)
(0.610238,  -0.477422)
(0.612266,  -0.478356)
(0.614293,  -0.480969)
(0.61632,  -0.48319)
(0.618348,  -0.487769)
(0.620375,  -0.489653)
(0.622402,  -0.491142)
(0.62443,  -0.492397)
(0.626457,  -0.494935)
(0.628485,  -0.49433)
(0.630512,  -0.494325)
(0.632539,  -0.494423)
(0.634567,  -0.490546)
(0.636594,  -0.49173)
(0.638621,  -0.492321)
(0.640649,  -0.493002)
(0.642676,  -0.493465)
(0.644704,  -0.493039)
(0.646731,  -0.492176)
(0.648758,  -0.492159)
(0.650786,  -0.488928)
(0.652813,  -0.480884)
(0.65484,  -0.477176)
(0.656868,  -0.475852)
(0.658895,  -0.475491)
(0.660922,  -0.476961)
(0.66295,  -0.478305)
(0.664977,  -0.479513)
(0.667005,  -0.482095)
(0.669032,  -0.483112)
(0.671059,  -0.485843)
(0.673087,  -0.48776)
(0.675114,  -0.48849)
(0.677141,  -0.490488)
(0.679169,  -0.491192)
(0.681196,  -0.491643)
(0.683224,  -0.487361)
(0.685251,  -0.484953)
(0.687278,  -0.475353)
(0.689306,  -0.471434)
(0.691333,  -0.470774)
(0.69336,  -0.469688)
(0.695388,  -0.470461)
(0.697415,  -0.469523)
(0.699443,  -0.470484)
(0.70147,  -0.472942)
(0.703497,  -0.474343)
(0.705525,  -0.476639)
(0.707552,  -0.472109)
(0.709579,  -0.47517)
(0.711607,  -0.473217)
(0.713634,  -0.473442)
(0.715661,  -0.472907)
(0.717689,  -0.471957)
(0.719716,  -0.472718)
(0.721744,  -0.476875)
(0.723771,  -0.479203)
(0.725798,  -0.479124)
(0.727826,  -0.478787)
(0.729853,  -0.476699)
(0.73188,  -0.475724)
(0.733908,  -0.475327)
(0.735935,  -0.47568)
(0.737962,  -0.47304)
(0.73999,  -0.471763)
(0.742017,  -0.473993)
(0.744045,  -0.47201)
(0.746072,  -0.468802)
(0.748099,  -0.46914)
(0.750127,  -0.477852)
(0.752154,  -0.500569)
(0.754181,  -0.507633)
(0.756209,  -0.512337)
(0.758236,  -0.513804)
(0.760264,  -0.514019)
(0.762291,  -0.514804)
(0.764318,  -0.516531)
(0.766346,  -0.517828)
(0.768373,  -0.515547)
(0.7704,  -0.51807)
(0.772428,  -0.515763)
(0.774455,  -0.516103)
(0.776483,  -0.517289)
(0.77851,  -0.524349)
(0.780537,  -0.525271)
(0.782565,  -0.530154)
(0.784592,  -0.531634)
(0.786619,  -0.535275)
(0.788647,  -0.537018)
(0.790674,  -0.539058)
(0.792701,  -0.540318)
(0.794729,  -0.540685)
(0.796756,  -0.538197)
(0.798784,  -0.538074)
(0.800811,  -0.537933)
(0.802838,  -0.536267)
(0.804866,  -0.536166)
(0.806893,  -0.538461)
(0.80892,  -0.538462)
(0.810948,  -0.54118)
(0.812975,  -0.54787)
(0.815003,  -0.548481)
(0.81703,  -0.546532)
(0.819057,  -0.547608)
(0.821085,  -0.547633)
(0.823112,  -0.546609)
(0.825139,  -0.544564)
(0.827167,  -0.542439)
(0.829194,  -0.543103)
(0.831222,  -0.54096)
(0.833249,  -0.543411)
(0.835276,  -0.543918)
(0.837304,  -0.544689)
(0.839331,  -0.541247)
(0.841358,  -0.539304)
(0.843386,  -0.53365)
(0.845413,  -0.528295)
(0.84744,  -0.522844)
(0.849468,  -0.51822)
(0.851495,  -0.508044)
(0.853523,  -0.504721)
(0.85555,  -0.500365)
(0.857577,  -0.497117)
(0.859605,  -0.491381)
(0.861632,  -0.486884)
(0.863659,  -0.477443)
(0.865687,  -0.474329)
(0.867714,  -0.473258)
(0.869741,  -0.470766)
(0.871769,  -0.471274)
(0.873796,  -0.469193)
(0.875824,  -0.470219)
(0.877851,  -0.470575)
(0.879878,  -0.477734)
(0.881906,  -0.480299)
(0.883933,  -0.484144)
(0.885961,  -0.487734)
(0.887988,  -0.491562)
(0.890015,  -0.494148)
(0.892043,  -0.500988)
(0.89407,  -0.506423)
(0.896097,  -0.510329)
(0.898125,  -0.512152)
(0.900152,  -0.509844)
(0.902179,  -0.501145)
(0.904207,  -0.500629)
(0.906234,  -0.492007)
(0.908262,  -0.489758)
(0.910289,  -0.48266)
(0.912316,  -0.478717)
(0.914344,  -0.463457)
(0.916371,  -0.456967)
(0.918398,  -0.456672)
(0.920426,  -0.454412)
(0.922453,  -0.454457)
(0.92448,  -0.450697)
(0.926508,  -0.448015)
(0.928535,  -0.449145)
(0.930563,  -0.450682)
(0.93259,  -0.450955)
(0.934617,  -0.449361)
(0.936645,  -0.446892)
(0.938672,  -0.443893)
(0.940699,  -0.439563)
(0.942727,  -0.433724)
(0.944754,  -0.423481)
(0.946782,  -0.412568)
(0.948809,  -0.404632)
(0.950836,  -0.398901)
(0.952864,  -0.398171)
(0.954891,  -0.407334)
(0.956918,  -0.414482)
(0.958946,  -0.421043)
(0.960973,  -0.426282)
(0.963001,  -0.430202)
(0.965028,  -0.430028)
(0.967055,  -0.423243)
(0.969083,  -0.419865)
(0.97111,  -0.417259)
(0.973137,  -0.41624)
(0.975165,  -0.412795)
(0.977192,  -0.41149)
(0.979219,  -0.407391)
(0.981247,  -0.418109)
(0.983274,  -0.432047)
(0.985302,  -0.439588)
(0.987329,  -0.452017)
(0.989356,  -0.456596)
(0.991384,  -0.463401)
(0.993411,  -0.470534)
(0.995438,  -0.476849)
(0.997466,  -0.481091)
(0.999493,  -0.484595)
(1.0,  -0)
};

==> figures/ffd_figure.tex <==
%
\begin{figure}[t]
\centering


\colorlet{tensorclr}{white!90!blue}
\colorlet{tensordclr}{white!50!black}


\colorlet{maxclr}{white!80!black}
\colorlet{convclr}{white!80!green}
\colorlet{reluclr}{white!90!black}
\colorlet{eltclr}{white!80!blue}
\colorlet{softmaxclr}{white!80!blue}

\colorlet{drawclr}{white!99!black}
\colorlet{posencclr}{white!50!orange}
\colorlet{transposeclr}{white!60!red}
\colorlet{ffncclr}{black!10!yellow}
\colorlet{ffnbclr}{white!50!red}

\begin{tikzpicture}
%
\node (outer) [draw=none, scale=0.5]
{
\tikz{
%
\node (boundary) [draw=white!90!gray,  fill=white!98!black,rounded corners=0.2ex, minimum width=109ex, minimum height=15ex, xshift=45ex,yshift=0ex]{};
%
\node (input) []{
\tikz{
\FPeval{\imh}{12}
\FPeval{\imw}{17}
%
%\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_1.png}};
\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/out_2.jpg}};
\node (boundary) [draw= gray, rounded corners=0.25ex, minimum width=\imw ex, minimum height= \imh ex]{};
}
};
%
\node (backbone) [draw=gray, fill=white!50!cyan, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 18ex, scale=1.0]{\scriptsize BackBone};
%
%
\node (lor) [draw=gray, fill=white!70!violet, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 35ex, scale=1.0]{\scriptsize Latent Object Representation};
%
%
\node (ffnc) [draw=gray, fill=ffncclr, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 53ex, yshift=3.5ex, scale=1.0]{\scriptsize FFN$_c$};
%
\node (ffnb) [draw=gray, fill=ffnbclr, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 53ex, yshift=-3.5ex,  scale=1.0]{\scriptsize FFN$_b$};
%
%
\node (mtx1) [fill=none, xshift=60.0ex, yshift=3.5ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [black!10!yellow,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
%\node [xshift=-1ex, yshift=-3.5ex, scale=0.8]{$N$};
%\node [xshift=3.5ex, yshift=1.2ex, scale=0.8]{$C$};
%
}
};
%
%
%
\node (mtx2) [fill=none, xshift=60.0ex, yshift=-3.5ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
%\node [xshift=-1ex, yshift=-3.5ex, scale=0.8]{$N$};
%\node [xshift=3.5ex, yshift=1.2ex, scale=0.8]{$C$};
%
}
};
%
\node (match) [draw=gray, fill=white!30!gray, rounded corners=0.2ex, xshift=72.3ex, yshift=3.5ex, scale=1.0]{\scriptsize Bounding Boxes};
%
%
\node (denorm) [draw=gray, fill=white!30!gray,  rounded corners=0.2ex,  xshift=72.3ex, yshift=-3.5ex, scale=1.0]{\scriptsize Class};
%
%
\node (output) [xshift=90ex]{
\tikz{
\FPeval{\imh}{12}
\FPeval{\imw}{17}
%
%\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_1.png}};
\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/out_2.jpg}};
%
%
%\node (a1) [draw= green,  minimum width=1.0ex, minimum height=1.5ex, xshift=-0.9ex, yshift=3.8ex]{};
%\node (a2) [draw= green,  minimum width=1.55ex, minimum height=1.55ex, xshift=-0.75ex, yshift=1.25ex]{};
%\node (a3) [draw= green,  minimum width=1.2ex, minimum height=1.5ex, xshift=2.65ex, yshift=1.25ex]{};
%\node (a4) [draw= green,  minimum width=1.5ex, minimum height=1.5ex, xshift=-3.8ex, yshift=-3.55ex]{};
%\node (a5) [draw= green,  minimum width=1.5ex, minimum height=1.5ex, xshift=1.25ex, yshift=-3.52ex]{};
%%
%\node (ac1) [draw= green, fill=green, circle,  minimum width=1.2ex, minimum height=1.8ex, xshift=-0.9ex, yshift=3.8ex, scale=0.25]{};
%\node (ac2) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=-0.75ex, yshift=1.25ex, scale=0.25]{};
%\node (ac3) [draw= green, fill=green, circle,  minimum width=1.5ex, minimum height=1.8ex, xshift=2.65ex, yshift=1.25ex, scale=0.25]{};
%\node (ac4) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=-3.8ex, yshift=-3.55ex, scale=0.25]{};
%\node (ac5) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=1.25ex, yshift=-3.52ex, scale=0.25]{};
%%
\node (a1) [draw= green,  minimum width=1.0ex, minimum height=1.2ex, xshift=0.45ex, yshift=4.5ex]{};
\node (a2) [draw= green,  minimum width=1.55ex, minimum height=1.55ex, xshift=-5.9ex, yshift=-0.18ex, scale=0.65]{};
\node (a3) [draw= green,  minimum width=1.2ex, minimum height=1.5ex, xshift=0.96ex, yshift=0.40ex, scale=0.65]{};
\node (a4) [draw= green,  minimum width=1.5ex, minimum height=1.5ex, xshift=3.8ex, yshift=0.40ex, scale=0.8]{};
\node (a5) [draw= green,  minimum width=1.5ex, minimum height=1.5ex, xshift=0.35ex, yshift=-1.8ex, scale=0.65]{};
\node (a6) [draw= green,  minimum width=1.5ex, minimum height=1.5ex, xshift=-1.1ex, yshift=-2.70ex, scale=0.65]{};
\node (a7) [draw= green,  minimum width=1.5ex, minimum height=1.5ex, xshift=1.04ex, yshift=-4.3ex, scale=0.7	]{};
%
\node (ac1) [draw= green, fill=green, circle,  minimum width=1.2ex, minimum height=1.8ex, xshift=0.45ex, yshift=4.5ex, scale=0.15]{};
\node (ac2) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=-5.9ex, yshift=-0.18ex, scale=0.15]{};
\node (ac3) [draw= green, fill=green, circle,  minimum width=1.5ex, minimum height=1.8ex, xshift=0.96ex, yshift=0.40ex, scale=0.15]{};
\node (ac4) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=3.8ex, yshift=0.40ex, scale=0.15]{};
\node (ac5) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=0.35ex, yshift=-1.8ex, scale=0.15]{};
\node (ac6) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=-1.1ex, yshift=-2.70ex, scale=0.15]{};
\node (ac7) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=1.04ex, yshift=-4.3ex, scale=0.15]{};
%
%
\node (boundary) [draw= gray, rounded corners=0.25ex, minimum width=\imw ex, minimum height= \imh ex]{};
}
};
%
%
\draw [->] ($(input.east)-(1ex,0ex)$) -- (backbone.west);
\draw [->] (backbone.east) -- (lor.west);
\draw [->] (lor.east) -- ($(lor.east)+(2.40ex,0ex)$) |- (ffnc.west);
\draw [->] (lor.east) -- ($(lor.east)+(2.40ex,0ex)$) |- (ffnb.west);
\draw [->] (ffnc.east) -- ($(mtx1.west)+(2.4ex,-0.0ex)$);
\draw [->] (ffnb.east) -- ($(mtx2.west)+(2.4ex,-0.0ex)$);
\draw [->] ($(mtx1.east)-(0.9ex,0.0ex)$) -- (match.west) ;
\draw [->] ($(mtx2.east)-(0.9ex,0.0ex)$) -- (denorm.west);
%
%
\draw [->] (match.east) -- ($(output.west)+(1.45ex,3.5ex)$);
\draw [->] (denorm.east) -- ($(output.west)-(-1.45ex,3.5ex)$);
%
}
};
\end{tikzpicture}
%
\vspace{-3.5ex}
%
\caption{Our object detection pipeline, free of post-processing steps.}
%
\label{fig:objdetect}
%
%
\vspace{-3.0ex}
%
\end{figure}
%









==> figures/grasping_visual_desc.tex <==
% \begin{figure}[t]
% \centering
% %
% \colorlet{boxclr}{yellow}
% %
% \begin{tikzpicture}

% \FPeval{\imw}{17.3}
% \FPeval{\imh}{8.5}

% \FPeval{\imx}{78.85}
% \FPeval{\imy}{0-8.8}


% %\FPeval{\imh}{12.0}
% %\FPeval{\imw}{21.5}
% %
% %\FPeval{\imx}{98.0}
% %\FPeval{\imy}{0-12.25}


% \node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/takeoff1.jpg}};
% %
% \node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/takeoff3.jpg}};
% %
% \node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/takeoff5.jpg}};
% %
% %\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/takeoff4.jpg}};
% %
% %\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/takeoff5.jpg}};
% %
% \node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/hover1.jpg}};
% %
% \node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/hover3.jpg}};
% %
% \node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/hover5.jpg}};
% %
% %\node (9) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/hover4.jpg}};
% %
% %\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/hover5.jpg}};

% \node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs1.jpg}};
% %
% \node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs3.jpg}};
% %
% \node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs5.jpg}};
% %
% %\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs4.jpg}};
% %
% %\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs5.jpg}};
% %
% \node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=3 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/grasp1.jpg}};
% %
% \node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=3 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/grasp3.jpg}};
% %
% \node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=3 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/grasp5.jpg}};
% %
% %\node (9) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=3 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/grasp4.jpg}};
% %
% %\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=3 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/grasp5.jpg}};
% %
% \node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=4 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/delivery1.jpg}};
% %
% \node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=4 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/delivery3.jpg}};
% %
% \node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=4 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/delivery5.jpg}};
% %
% %\node (9) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=4 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/delivery4.jpg}};
% %
% %\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=4 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/delivery5.jpg}};
% %
% %
% \node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=5 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/land1.jpg}};
% %
% \node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=5 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/land3.jpg}};
% %
% \node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=5 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/land5.jpg}};
% %
% %\node (9) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=5 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/land4.jpg}};
% %
% %\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=5 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/land5.jpg}};
% %

% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=-2ex, yshift=-3ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=16.5ex, yshift=-1.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=33ex, yshift=1.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt},, minimum height=2ex, minimum width=5ex, xshift=-2.5ex, yshift=-7ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=15.5ex, yshift=-7ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=33ex, yshift=-7ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=-2.0ex, yshift=-15.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=16.5ex, yshift=-15.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=36ex, yshift=-15.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=1ex, yshift=-24.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=18ex, yshift=-24.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=33ex, yshift=-24.5ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=-3ex, yshift=-33.2ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=14.6ex, yshift=-33.2ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=32ex, yshift=-33.2ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=-2ex, yshift=-43ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=16.8ex, yshift=-45ex]{};
% \node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, xshift=32.8ex, yshift=-47ex]{};
% %
% \end{tikzpicture}
% %
% \newcommand{\uavbox}{\raisebox{0.1ex}{\tikz{\node(a)[draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, scale=0.5]{};}}}
% %
% \caption{Visual evolution of the harvesting process. Zoom in for a better view. The rows represent autonomous: take-off, hover, visual servoing, grasping, delivery, and landing. A `\protect\uavbox` denotes UAV.}
% \label{fig:visdesc}
% %
% \vspace{-3ex}
% %
% \end{figure}




\begin{figure*}[t]
\centering
%
\colorlet{boxclr}{yellow}
%
\begin{tikzpicture}

\FPeval{\imw}{27.5}
\FPeval{\imh}{14.0}

\FPeval{\imx}{125.0}
\FPeval{\imy}{0-14.3}


%\FPeval{\imh}{12.0}
%\FPeval{\imw}{21.5}
%
%\FPeval{\imx}{98.0}
%\FPeval{\imy}{0-12.25}

\node [xshift=0 * \imx, yshift=0 * \imy ex]{
\tikz{
\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs1.jpg}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2.8ex, minimum width=8.8ex, xshift=-3.5ex, yshift=4ex]{};
}};
%
%
\node [,xshift=1 * \imx, yshift=0 * \imy ex]{
\tikz{
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/vs5.jpg}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2.8ex, minimum width=8.8ex, xshift=1.5ex, yshift=3.5ex]{};
}};
%
\node [,xshift=2 * \imx, yshift=0 * \imy ex]{
\tikz{
\node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/grasp5.jpg}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2.8ex, minimum width=8.8ex, xshift=-3.5ex, yshift=3.5ex]{};
}};
%
\node [,xshift=3 * \imx, yshift=0 * \imy ex]{
\tikz{
\node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/delivery5.jpg}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2.8ex, minimum width=8.8ex, xshift=-4.6ex, yshift=3.5ex]{};
}};
%
%
\node [,xshift=0 * \imx, yshift=1 * \imy ex]{
\tikz{
\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/outdoor_1.png}};
%
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=5.2ex, minimum width=14.5ex, xshift=-2.5ex, yshift=1.6ex]{};
}};
%
%
\node [,xshift=1 * \imx, yshift=1 * \imy ex]{
\tikz{
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/outdoor_2.png}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=5.2ex, minimum width=14.5ex, xshift=-4.5ex, yshift=1.6ex]{};
}};
%%
\node [,xshift=2 * \imx, yshift=1 * \imy ex]{
\tikz{
\node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/outdoor_4.png}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=5.2ex, minimum width=14.5ex, xshift=2.5ex, yshift=1.6ex]{};
}};
%%
\node [,xshift=3 * \imx, yshift=1 * \imy ex]{
\tikz{
\node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/outdoor_5.png}};
%
\node (b1) [draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=5.2ex, minimum width=14.5ex, xshift=2.5ex, yshift=1.6ex]{};
}};
%%

\end{tikzpicture}
%
\newcommand{\uavbox}{\raisebox{0.1ex}{\tikz{\node(a)[draw=boxclr,very thick, dashed, dash pattern={on 2pt off 1pt}, minimum height=2ex, minimum width=5ex, scale=0.5]{};}}}
%
\vspace{-3.75ex}
%
\caption{Drone-Bee performing harvesting in different scenarios. \textit{Top:} Indoor fruit plucking. \textit{Bottom:} Outdoor fruit plucking. A `\protect\uavbox` denotes UAV.}
\label{fig:visdesc}
%
\vspace{-3ex}
%
\end{figure*}


==> figures/gripper.tex <==

\begin{figure}[t]
\centering
%
\begin{tikzpicture}

%
\node (beast) [scale=0.98]{
\tikz{
%\node (outer_boundry) [draw=white!80!black,rounded corners=0.5ex, minimum width=28ex, minimum height=26ex,xshift=0ex]{};
%
%\draw [-,white!70!gray, dashed] (outer_boundry.north) -- (outer_boundry.south);
%%
%\FPeval{\circwidth}{0.15}
%\FPeval{\dotscale}{0.3}
%\FPeval{\circscale}{0.5}
%\colorlet{dotcolor}{white!0!green}
%\colorlet{circcolor}{white!30!gray}
%\colorlet{linkcolor}{black!0!cyan}
%%\colorlet{linkcolor}{black!0!gray}
%\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
%\colorlet{boxdrawcolor}{white!70!linkcolor}
%\colorlet{boxfillcolor}{white!90!black}
%\FPeval{\txtscale}{0.8}
%%
%\definecolor{linkcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{circcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{boxdrawcolor}{rgb}{0.88, 0.07, 0.37}
%
\FPeval{\circwidth}{0.15}
\FPeval{\dotscale}{0.3}
\FPeval{\circscale}{0.5}
\colorlet{dotcolor}{white!0!green}
\colorlet{circcolor}{white!30!orange}
\colorlet{linkcolor}{black!0!orange}
\colorlet{boxdrawcolor}{white!70!orange}
\colorlet{boxfillcolor}{white!90!black}
\FPeval{\txtscale}{0.8}
%
%
%
\node (gripper) [scale=1.0, xshift=-7.2ex, yshift=-21.5ex]
{
\tikz{
%
\node (gtop) [xshift = 0ex, yshift = 3.5ex]{\includegraphics[scale=0.055]{images/gripper_top.jpg}};
%
\node (gbottom) [xshift = 0ex, yshift =-3.5ex]{\includegraphics[scale=0.054]{images/gripper_bottom.jpg}};
%
\node (boundary) [draw=white!60!black,rounded corners=0.5mm,rounded corners=0.25mm,rectangle, align=center,minimum width=53ex,minimum height=20ex,yshift=0.1ex]{};
%
%
\node (actuatordot) [fill=dotcolor, circle, xshift =-17.0ex,yshift=2.5ex, scale=\dotscale]{};
\node (actuatordotcirc) [draw=circcolor, circle, xshift =-17.0ex,yshift=2.5ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (actuator) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-22ex,yshift=7.75ex,scale=\txtscale]{Actuator};
\draw [-, linkcolor] (actuatordotcirc) -- (actuator);
%
%
\node (circuitdot) [fill=dotcolor, circle, xshift =-12.0ex,yshift=4.5ex, scale=\dotscale]{};
\node (circuitdotcirc) [draw=circcolor, circle, xshift =-12.0ex,yshift=4.5ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (circuit) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-0ex,yshift=7.75ex,scale=\txtscale]{Control Board};
\draw [-, linkcolor] (circuitdotcirc) -- (circuit);
%
%
\node (uartdot) [fill=dotcolor, circle, xshift =-13.2ex,yshift=1.5ex, scale=\dotscale]{};
\node (uartdotcirc) [draw=circcolor, circle, xshift =-13.2ex,yshift=1.5ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (uart) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =3.5ex,yshift=-0.0ex,scale=\txtscale]{UART Bridge};
\draw [-, linkcolor] (uartdotcirc) -- (uart);
%
%
\node (fingersdot) [fill=dotcolor, circle, xshift =23.0ex,yshift=2.0ex, scale=\dotscale]{};
\node (fingersdotcirc) [draw=circcolor, circle, xshift =23.0ex,yshift=2.0ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (fingers) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =22.5ex,yshift=7.75ex,scale=\txtscale]{Fingers};
\draw [-, linkcolor] (fingersdotcirc) -- (fingers);
%
%
\node (couplerlinkdot) [fill=dotcolor, circle, xshift =-24.0ex,yshift=-3.5ex, scale=\dotscale]{};
\node (couplerlinkdotcirc) [draw=circcolor, circle, xshift =-24.0ex,yshift=-3.5ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (couplerlink) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-20.3ex,yshift=-7.5ex,scale=\txtscale]{Coupler Link};
\draw [-, linkcolor] (couplerlinkdotcirc) -- (couplerlink);
%
%
\node (platedot) [fill=dotcolor, circle, xshift =-10.0ex,yshift=-5.5ex, scale=\dotscale]{};
\node (platedotcirc) [draw=circcolor, circle, xshift =-10.0ex,yshift=-5.5ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (plate) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-4ex,yshift=-7.75ex,scale=\txtscale]{Plate};
\draw [-, linkcolor] (platedotcirc) -- (plate);
%
%
\node (wristdot) [fill=dotcolor, circle, xshift =19.5ex,yshift=-4.0ex, scale=\dotscale]{};
\node (wristdotcirc) [draw=circcolor, circle, xshift =19.5ex,yshift=-4.0ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (wrist) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =23.2ex,yshift=-7.5ex,scale=\txtscale]{Wrist};
\draw [-, linkcolor] (wristdotcirc) -- (wrist);
%
%
\node (armdot) [fill=dotcolor, circle, xshift =13.8ex,yshift=-3.0ex, scale=\dotscale]{};
\node (armdotcirc) [draw=circcolor, circle, xshift =13.8ex,yshift=-3.0ex, line width=\circwidth ex,scale=\circscale]{};
%
\node (arm) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =8ex,yshift=-7.75ex,scale=\txtscale]{Arm};
\draw [-, linkcolor] (armdotcirc) -- (arm);
%
}
};
}
};
\end{tikzpicture}
%
%
\vspace{-1.5ex}
%
\caption{Realized version of the proposed gripper design.}
\label{fig:gripper}
%
\vspace{-2.0ex}
\end{figure} 
%


==> figures/intro_figure.tex <==

\begin{figure}[t]
    \centering
\begin{tikzpicture}

\node (m100) [scale=0.8, xshift=0ex]
{
\tikz{
%
\node (m100_side) [xshift = 0ex,yshift=0.0ex]{\includegraphics[width=65ex,height=28ex]{images/setup_white_small.jpg}};
%
\node (m600_boundary) [draw=white!50!black, line width=0.2ex, rounded corners=0.3ex,rectangle, align=center,minimum width=65ex,minimum height=28ex,xshift=0ex,yshift=0.0ex]{};
%
%\node (m100_side) [xshift = 0ex]{\includegraphics[width=25ex,height=20ex]{images/m100_front.jpg}};
%\node (m100_side) [xshift = 0ex,yshift=0.0ex]{\includegraphics[width=53ex,height=28ex]{images/setup_black_small.jpg}};
%%
%\node (m100_side) [xshift = 0ex,yshift=0.0ex]{\includegraphics[scale=0.185]{images/setup_white_small.jpg}};
%\node (m100_side) [xshift = 0ex,yshift=-30ex]{\includegraphics[scale=0.185]{images/setup_white_small.jpg}};
%
%\node (m600_boundary) [draw=white!50!black,rounded corners=0.25mm,rectangle, align=center,minimum width=52.8ex,minimum height=29.8ex,xshift=0ex,yshift=0.0ex]{};
%%
%\FPeval{\circwidth}{0.15}
%\FPeval{\dotscale}{0.3}
%\FPeval{\circscale}{0.5}
%\colorlet{dotcolor}{white!80!pink}
%\colorlet{circcolor}{white!30!green}
%\colorlet{linkcolor}{black!0!green}
%%\colorlet{linkcolor}{black!0!gray}
%%\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
%\colorlet{boxdrawcolor}{white!70!linkcolor}
%\colorlet{boxfillcolor}{white!90!black}
%\FPeval{\txtscale}{0.8}
%%
%
\FPeval{\circwidth}{0.15}
\FPeval{\dotscale}{0.3}
\FPeval{\circscale}{0.5}
\colorlet{dotcolor}{white!0!green}
\colorlet{circcolor}{white!30!orange}
\colorlet{linkcolor}{black!0!orange}
\colorlet{boxdrawcolor}{white!70!orange}
\colorlet{boxfillcolor}{white!98!black}
\FPeval{\txtscale}{0.8}
%
\node (harvestdot) [fill=dotcolor, circle, xshift =-12.5ex,yshift=-5.0ex, scale=\dotscale]{};
\node (harvestdotcirc) [draw=circcolor, circle, xshift =-12.5ex,yshift=-5.0ex, line width=\circwidth ex,scale=\circscale]{};
\node (harvest) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =15.0ex,yshift=-9.25ex,scale=\txtscale]{Harvesting Region};
\draw [-, linkcolor] (harvestdotcirc) -- (harvest);
%
%
\node (m100dot) [fill=dotcolor, circle, xshift =12.5ex,yshift=5.0ex, scale=\dotscale]{};
\node (m100dotcirc) [draw=circcolor, circle, xshift =12.5ex,yshift=5.0ex, line width=\circwidth ex,scale=\circscale]{};
\node (m100) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =15.0ex,yshift=10.5ex,scale=\txtscale]{\system{} System};
\draw [-, linkcolor] (m100dotcirc) -- (m100);
%
%
\node (fruitdot) [fill=dotcolor, circle, xshift =-5.5ex,yshift=0.5ex, scale=\dotscale]{};
\node (fruitdotcirc) [draw=circcolor, circle, xshift =-5.5ex,yshift=0.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (fruit) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =10.0ex,yshift=-2.5ex,scale=\txtscale]{Target Fruits};
\draw [-, linkcolor] (fruitdotcirc) -- (fruit);
}
};

\end{tikzpicture}
%
\vspace{-1.5ex}
%
\caption{Left: proposed \textit{indoor harvesting setup} inspired by indoor/outdoor orchards and vertical farming to facilitate round-the-clock testing. Right: proposed \textit{\system{}} aerial grasping system.}
\label{fig:harvesting}
%
\vspace{-3ex}
\end{figure} 

==> figures/slam_arch.tex <==

\begin{figure}[!t]
\centering
%


\colorlet{clrouter}{white!95!black}

\colorlet{clrdg}{white!98!cyan}
\colorlet{clrcpu}{white!60!blue}
\colorlet{clrgpu}{white!60!magenta}

\colorlet{dclrouter}{white!60!magenta}

\colorlet{dclr}{white!70!black}
\colorlet{dclrcg}{white!90!black}
%
\colorlet{attribdclr}{white!70!cyan}
\colorlet{attribclr}{white!99!black}

\colorlet{imdclr}{pink!60!black}
\colorlet{imclr}{white!95!gray}


\colorlet{cdetdclr}{white!20!cyan}
\colorlet{cdetclr}{white!95!gray}

\colorlet{pcadclr}{white!20!magenta}
\colorlet{pcaclr}{white!95!gray}

\colorlet{orbdclr}{yellow!80!black}
\colorlet{orbclr}{white!95!gray}

\colorlet{impdclr}{black!40!green}
\colorlet{impclr}{white!95!gray}

%\colorlet{indclr}{red!50!black}
\colorlet{indclr}{red!50!cyan}


\colorlet{compdclr}{black!90!white}
\colorlet{compclr}{white!100!gray}
\colorlet{endclr}{white!100!gray}
\colorlet{algoindclr}{white!100!gray}

\colorlet{smemdclr}{white!10!gray}
\colorlet{smemclr}{white!60!white}

\colorlet{mptclr}{black!20!yellow}


\colorlet{dsdclr}{white!50!cyan}
\colorlet{dsclr}{white!90!gray}


\colorlet{camdclr}{white!50!blue}
\colorlet{camclr}{white!90!blue}

% \colorlet{camdclr}{white!00!red}
% \colorlet{camclr}{white!90!black}


\colorlet{framedclr}{white!40!black}
\colorlet{frameclr}{white!80!gray}
%\colorlet{framedclr}{white!00!camdclr}
%\colorlet{frameclr}{white!0!camclr}

\colorlet{impldclr}{white!85!gray}
\colorlet{implfillclr}{black!5!impldclr}
\colorlet{softdclr}{impldclr}
\colorlet{softfillclr}{implfillclr}
\colorlet{algodclr}{white!0!brown}
\colorlet{algofillclr}{white!60!brown}


% \colorlet{impldclr}{white!80!blue}
% \colorlet{implfillclr}{black!40!impldclr}
% \colorlet{algodclr}{white!0!brown}
% \colorlet{algofillclr}{white!60!brown}
% \colorlet{softdclr}{impldclr}
% \colorlet{softfillclr}{implfillclr}

%\colorlet{softdclr}{white!80!blue}
%\colorlet{softfillclr}{white!90!blue}

\colorlet{clr}{green!40!purple}
\colorlet{cclr}{red!40!blue}

\colorlet{gpudclr}{white!30!gray}
\colorlet{gpuclr}{white!90!gray}

\colorlet{cpudclr}{white!60!cclr}
\colorlet{cpuclr}{white!60!gray}

\colorlet{linkdclr}{red!40!black}
\colorlet{linkclr}{white!30!linkdclr}


%Culling



\FPeval{\gpuon}{1.45}
\FPeval{\gpuoff}{0.3}

\FPeval{\frameon}{2}
\FPeval{\frameoff}{0}

\FPeval{\compon}{2}
\FPeval{\compoff}{0.0}


\FPeval{\rcorners}{0.2}

\FPeval{\dotradii}{0.1}
\FPeval{\dotdistance}{1.0}
\FPeval{\patternlw}{0.1}

\newcommand{\hatchpattern}{crosshatch}

\colorlet{t}{black!10!white}
%\colorlet{t}{implfillclr}
\colorlet{outerclr}{white!95!gray}

\begin{tikzpicture}

\node [scale=0.68]{
\resizebox{81ex}{36ex}
{\tikz{
%
\node (outer) [draw=t, fill=white, rectangle, line width=0.3ex, rounded corners=0.2ex, minimum width=80ex, minimum height=36ex,xshift=4.25ex, yshift=-4.5ex]{};
%
\node (rect) [draw=algodclr, fill=algofillclr, rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=11ex, yshift=11.7ex, scale=0.6]{Our Algorithmic Conributions};
%
\node (rect) [draw=impldclr, fill=implfillclr, draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex, angle=45,  distance=\dotdistance ex]}, pattern color=implfillclr,rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=32ex, yshift=11.7ex, scale=0.6]{Our System Development Conributions};
%
%
%
\node (ds)[xshift=0.0ex, yshift=-7ex, scale=0.8] {
\tikz{
%
\node () [draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex,   angle=45, distance=\dotdistance ex]}, pattern color=implfillclr, rounded corners=0.2ex, minimum width=23.0ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
%\node () [draw=impldclr, fill=implfillclr, rounded corners=0.2ex, minimum width=34.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
\node (smem)[yshift=9.3ex, scale=0.9]{\textsc{\shortstack{Synchronized \\ Shared Memory}}};
%
\node (lframe) [xshift=-5.8ex,yshift=-7.50ex]{
\tikz{
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, minimum width=10.0ex, minimum height=25.9ex]{};
% %
% %
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, dash pattern=on \frameon pt off \frameoff pt,minimum width=1ex, minimum height=1ex, xshift=-1.5ex, yshift=13.8ex, scale=0.6]{Left Frame};
%
%
\node (frame) [draw=none, fill=frameclr, minimum width=44.2ex, minimum height=4ex, xshift=-1.5ex, yshift=12.90ex, scale=0.15]{};
%
}};
%%
% % %
\node (rframe) [xshift=5.8ex,yshift=-7.40ex]{
\tikz{
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, minimum width=10.0ex, minimum height=25.9ex]{};
% %
% %
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, dash pattern=on \frameon pt off \frameoff pt,minimum width=1ex, minimum height=1ex, xshift=-1.15ex, yshift=13.9ex, scale=0.6]{Right Frame};
%
\node (frame) [draw=none, fill=frameclr, minimum width=49.2ex, minimum height=4ex, xshift=-1.15ex, yshift=12.90ex, scale=0.15]{};
%
}};
%%
% %
\node (sim) [draw=none,xshift=0ex, yshift=2ex]{
\tikz{
%
\node (image) [draw= imdclr, fill= smemclr, rounded corners=0.3ex,minimum width=17.0ex, minimum height=2.5ex, xshift=0.1ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,minimum width=5.3ex, minimum height=1.7ex, xshift=2.8ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{Image};
\node (image) [draw= none, xshift=5ex, scale=0.8]{Image};
%
}};
%%
%%
\node (simp) [draw=none,xshift=0ex, yshift=-5.5ex]{
\tikz{
%
\node (image) [draw= impdclr, fill= smemclr, rounded corners=0.3ex,minimum width=20ex, minimum height=4.0ex, xshift=0.1ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,minimum width=5.3ex, minimum height=1.7ex, xshift=6.1ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{\shortstack{Image \\ Pyramid}};
\node (image) [draw= none, xshift=5ex, scale=0.8]{\shortstack{Image \\ Pyramid}};
%
}};
%
%
\node (skp) [draw=none,xshift=0ex, yshift=-12.0ex]{
\tikz{
%
\node (image) [draw= pcadclr, fill= smemclr, rounded corners=0.3ex,minimum width=20ex, minimum height=2.5ex, xshift=0.15ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,,minimum width=5.3ex, minimum height=1.7ex, xshift=4.2	ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{Keypoints};
\node (image) [draw= none, xshift=5ex, scale=0.8]{Keypoints};
%
}};
%
\node (sdesc) [draw=none,xshift=0ex, yshift=-19.8ex]{
\tikz{
%
\node (image) [draw= dsdclr, fill= smemclr, rounded corners=0.3ex,minimum width=20.0ex, minimum height=2.5ex, xshift=0.1ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,minimum width=5.3ex, minimum height=1.7ex, xshift=4.7ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{Descriptors};
\node (image) [draw= none, xshift=5ex, scale=0.8]{Descriptors};
%
}};
%
%\draw [->] ($(cam0.east)-(1.25ex,0ex)$) -- ($(sim.west)-(-0.9ex,0ex)$);
%\draw [->] ($(cam0.east)-(1.25ex,0ex)$) -- ($(sim.west)-(-0.9ex,0ex)$) node [xshift=-4.9ex, yshift=2ex]{\includegraphics[width=8ex, height=3ex]{images/slam_l.png}};
%
}};
%
%
%
%
\node (fe) [xshift=-22.5ex, yshift=-7.0ex, scale=0.8]{
%
\tikz{
%
\node () [draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex,  angle=45, distance=\dotdistance ex]}, pattern color=implfillclr, rounded corners=0.2ex, minimum width=30.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
%\node () [draw=impldclr, fill=implfillclr, rounded corners=0.2ex, minimum width=34.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
\node (smem)[yshift=10ex, scale=0.9]{\textsc{Front-End}};
%
\node (im) [yshift=6ex]{\tikz{
\node (impb) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=13ex, minimum height=2.5ex, yshift=0.0ex, scale=1.0]{};
\node (imp) [yshift=0.0ex, scale=0.8]{\shortstack{Image Pyramid}};
}};
%
%
\node (corner) [yshift=-2ex]{\tikz{
%
\node (cdb) [draw=indclr, fill=algoindclr, rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt,minimum width=23.5ex, minimum height=9.25ex, yshift=-1.3ex, scale=1.0]{};
\node (cd) [yshift=2.5ex, scale=0.70]{\shortstack{\textbf{\texttt{Corner Detection}}}};
%
\node (ctb) [draw=algodclr,fill=algofillclr, rounded corners=0.3ex, minimum width=20.5ex, minimum height=2.5ex, yshift=-0.25ex, scale=1.0]{};
\node (ct) [yshift=-0.25ex, scale=0.8]{\shortstack{Bounded Rectification}};
%
\node (crfb) [draw=compdclr,fill=compclr, rounded corners=0.3ex, minimum width=21.0ex, minimum height=2.5ex, yshift=-4.25ex, scale=1.0]{};
\node (crf) [yshift=-4.25ex, scale=0.8]{\shortstack{Corner Response Function}};%
%
\draw [->] (ctb.south) -- (crfb.north);
%
%
}};
%
%
\node (pcs) [yshift=-13.4ex]{\tikz{
\node (pcab) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=29.5ex, minimum height=9.25ex, yshift=-1.3ex, scale=1.0]{};
%
%\node (pca) [yshift=2.5ex, scale=0.70]{\shortstack{\textbf{\texttt{Pyramidal Culling and Aggregation} (\texttt{PyCA})}}};
%
\node (pca) [yshift=2.5ex, scale=0.70]{\shortstack{\textbf{\texttt{PyCA}}}};
%%
\node (cab) [draw=algodclr,fill=algofillclr, rounded corners=0.3ex,  minimum width=16.25ex, minimum height=2.5ex, yshift=-0.25ex, scale=1.0]{};
\node (ca) [yshift=-0.25ex, scale=0.8]{\shortstack{Feature Culling (\texttt{FC})}};
%
\node (pfab) [draw=algodclr,fill=algofillclr, rounded corners=0.3ex,  minimum width=28.5ex, minimum height=2.5ex, yshift=-4.25ex, scale=1.0]{};
\node (pfa) [yshift=-4.25ex, scale=0.8]{\shortstack{Pyramidal Feature Aggregation (\texttt{PFA})}};%
%
\draw [->] (cab.south) -- (pfab.north);
%
}};
%
%
\node (desc) [yshift=-21.8ex]{\tikz{
\node (orbb) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=21.5ex, minimum height=2.5ex, yshift=-18.5ex, scale=1.0]{};
\node (orb) [yshift=-18.5ex,scale=0.8]{\shortstack{ORB Extraction}};%
%
}};
%
\draw [->] ($(im.south)-(-0ex,-0.8ex)$) -- ($(corner.north)-(-0ex,0.8ex)$);
\draw [->] ($(corner.south)-(-0ex,-0.8ex)$) -- ($(pcs.north)-(-0ex,0.9ex)$);
\draw [->] ($(pcs.south)-(-0ex,-0.8ex)$) -- ($(desc.north)-(-0ex,0.8ex)$);
%\draw [->, gray, rounded corners=0.2ex] ($(im.west)-(-0.8ex,-0.0ex)$) -| ($(desc.west)-(4.5ex,0.0ex)$) -- ($(desc.west)-(-0.85ex,0.0ex)$);
%
}};
%
%%
%
\node (me) [xshift=17.70ex, yshift=-7.0ex, scale=0.8]{
%
\tikz{
%
\node () [draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex,  angle=45, distance=\dotdistance ex]}, pattern color=implfillclr, line width=\patternlw ex,rounded corners=0.2ex, minimum width=18.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
%\node () [draw=impldclr, fill=implfillclr, line width=\patternlw ex,rounded corners=0.2ex, minimum width=32.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
\node (smem)[yshift=10ex,scale=0.9]{\textsc{Middle-End}};
%
%
%
\node (corner) [yshift=1.1ex]{\tikz{
\node (smb) [draw=indclr, fill=algoindclr,rounded corners=0.2ex, dash pattern=on \compon pt off \compoff pt, minimum width=17.0ex, minimum height=13.5ex, yshift=3ex, scale=1.0]{};
\node (sm) [yshift=8.6ex, scale=0.70]{\shortstack{\texttt{\textbf{Stereo Matching}}}};
%
\node (cmb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=12.5ex, minimum height=4.0ex, yshift=4.9ex, scale=1.0]{};
\node (cm) [yshift=4.9ex, scale=0.8]{\shortstack{Correlation \\ Minimization}};
%
\node (ddmb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=16.0ex, minimum height=4.0ex, yshift=-0.8ex, scale=1.0]{};
\node (ddm) [yshift=-0.8ex, scale=0.8]{\shortstack{Descriptor Distance \\ Minimization}};%
%
%\node (iml)[xshift=-6.6ex, yshift=-5.0ex]{\includegraphics[width=12.7ex, height=5.5ex]{images/slam3.jpg}};
%\node (imr)[xshift=6.6ex, yshift=-5.0ex]{\includegraphics[width=12.7ex, height=5.5ex]{images/slam3.jpg}};
%%
%\draw [yellow!100!black] ($(iml.north)-(1ex, 2ex)$) -- ($(imr.north)-(1ex, 2ex)$);
%\draw [yellow!100!black] ($(iml.north)-(2ex, 2.75ex)$) -- ($(imr.north)-(2ex, 2.75ex)$);
%\draw [yellow!100!black] ($(iml.north)-(-4ex, 3.75ex)$) -- ($(imr.north)-(-4ex, 3.75ex)$);
%\draw [yellow!100!black] ($(iml.north)-(3.5ex, 5.0ex)$) -- ($(imr.north)-(3.5ex, 5.0ex)$);
%
\draw [->] ($(cmb.south)-(-0ex,-0.0ex)$) -- ($(ddmb.north)-(-0ex,0.0ex)$);
%\draw [->] ($(ddmb.south)-(4ex,-0.0ex)$) -- ($(iml.north)-(-2.58ex,0.8ex)$);
%\draw [->] ($(ddmb.south)-(-4ex,-0.0ex)$) -- ($(imr.north)-(2.58ex,0.8ex)$);
}};
%
%
\node (cp) [yshift=-14.5ex]{\tikz{
\node () [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=15.5ex, minimum height=2.5ex, yshift=-18.5ex, scale=1.0]{};
\node () [yshift=-18.5ex,scale=0.8]{\shortstack{Conic Projections}};%
}};
%
%
\node (dm) [yshift=-20ex]{\tikz{
\node () [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=15.5ex, minimum height=2.5ex, yshift=-18.5ex, scale=1.0]{};
\node () [yshift=-18.5ex,scale=0.8]{\shortstack{Descriptor Matching}};%
%
}};
%
%\draw [->] ($(im.south)-(-0ex,-0.8ex)$) -- ($(corner.north)-(-0ex,0.8ex)$);
%\draw [->] ($(corner.south)-(-0ex,-0.8ex)$) -- ($(pcs.north)-(-0ex,0.9ex)$);
%\draw [->] ($(pcs.south)-(-0ex,-0.8ex)$) -- ($(desc.north)-(-0ex,0.8ex)$);
\draw [<->, black, rounded corners=0.2ex, line width=0.1ex,] ($(smb.west)-(-0.5ex,5.8ex)$) -| ($(dm.west)-(0.0ex,0.0ex)$) -- ($(dm.west)-(-1.1ex,0.0ex)$);
%
}};
%
%
%
\node (be) [xshift=35.20ex, yshift=-7.0ex, scale=0.8]{
%
\tikz{
%
\node () [draw=black, fill=endclr, line width=\patternlw ex,rounded corners=0.2ex, minimum width=20.5ex, minimum height=34.8ex, yshift=-6.25ex]{};
\node (smem)[yshift=10ex,scale=0.9]{\textsc{Back-End}};
%
\node (gob) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=16.5ex, minimum height=2.5ex, yshift=5.5ex, scale=1.0]{};
\node () [yshift=5.5ex, scale=0.8]{\shortstack{Graph Optimization}};
%
%
\node (lcb) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=12.5ex, minimum height=2.5ex, yshift=-1ex, scale=1.0]{};
\node () [yshift=-1ex, scale=0.8]{\shortstack{Loop Closure}};
%
%
%
\node (corner) [yshift=-14.5ex]{\tikz{
\node () [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=18.5ex, minimum height=14.5ex, yshift=-3.5ex, scale=1.0]{};
\node () [yshift=2.8ex, scale=0.70]{\shortstack{\texttt{\textbf{Mapping}}}};
%
\node (meb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=13.5ex, minimum height=2.5ex, yshift=-1ex, scale=1.0]{};
\node () [yshift=-1ex, scale=0.8]{\shortstack{Map Elements}};
%
\node (mcb) [draw=compdclr, fill=compclr,rounded corners=0.3ex,  minimum width=12.5ex, minimum height=2.5ex, yshift=-5ex, scale=1.0]{};
\node () [yshift=-5ex, scale=0.8]{\shortstack{Map Culling}};%
%
%
\node (mptb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=17.0ex, minimum height=2.5ex, yshift=-9ex, scale=1.0]{};
\node () [yshift=-9ex, scale=0.8]{\shortstack{Map Point Tracking}};%
%
\draw [<->] ($(meb.south)-(-0ex,-0.0ex)$) -- ($(mcb.north)-(-0ex,0.0ex)$);
\draw [->] ($(meb.east)-(-0ex,-0.0ex)$) -| ($(mptb.north)-(-7.4ex,0.0ex)$);
%
}};
%	
\draw [<->] ($(lcb.south)-(-4.5ex,-0.0ex)$) -| ($(corner.north)-(-4.5ex,4.3ex)$);
\draw [<->] ($(gob.south)-(7.0ex,0.1ex)$) -| ($(corner.north)-(7.0ex,0.9ex)$);
%
%
%
}};
%%
%
%
\node (cam0) [xshift=-25ex, yshift=12ex, scale=1.2]
{
\tikz{
%
\node (rect) [draw=camdclr, fill=camclr, rounded corners=0.2ex, rectangle, minimum width=5.5ex, minimum height=1ex, scale=0.5]{Stereo-Rig};
%
\draw [draw=camdclr,fill=camclr] ($(rect.west)-(0ex,-0.30ex)$) -- ($(rect.north)-(4.0ex, 0.10ex)$) -- ($(rect.south)-(4.0ex,-0.10ex)$) --  ($(rect.west)-(0ex,0.30ex)$) -- ($(rect.west)-(0ex,-0.30ex)$) ;
%
}};
%
%
\node (gpu) [xshift=-5.1ex,yshift=-6.25ex]
{
\tikz{
%
\node (cpub) [draw=gpudclr, fill=none, rectangle, line width=0.4 ex, rounded corners=0.2ex, minimum width=60.0ex, minimum height=28.0ex,xshift=0ex, yshift=0ex]{};
%
\node (gpusb) [draw=gpudclr,fill=white!0!gpudclr,  line width=0.07ex,rounded corners=0.2ex, xshift=-28.2ex, yshift=14.6ex,minimum width=5ex, minimum height=2ex,scale=0.8]{};
%
\node (gpu) [xshift=-28.2ex, yshift=14.6ex,minimum height=1ex,scale=0.8]{GPU};
%
}};
%
\node (cpu) [xshift=35.0ex,yshift=-6.25ex]
{
\tikz{
%
\node (cpub) [draw=cpudclr, fill=none, rectangle, line width=0.4 ex, rounded corners=0.2ex, minimum width=16.5ex, minimum height=28.0ex,xshift=0ex, yshift=0ex]{};
%
\node (gpusb) [draw=cpudclr,fill=white!0!cpudclr,  line width=0.07ex,rounded corners=0.2ex, xshift=-6.47ex, yshift=14.6ex,minimum width=5ex, minimum height=2ex,scale=0.8]{};
%
\node (gpu) [xshift=-6.47ex, yshift=14.6ex,minimum height=1ex,scale=0.8]{CPU};
%
}};
%
%
\colorlet{linkdclr}{black!40!black}
\colorlet{linkclr}{white!70!linkdclr}
%%%
\FPeval{\bglw}{0.25}
\FPeval{\lw}{0.7*\bglw}
%
\FPeval{\fgmix}{10}
\FPeval{\bgmix}{0}
%
\colorlet{bgimdclr}{white!\fgmix!imdclr}
\colorlet{fgimdclr}{black!\bgmix!imdclr}
%
\colorlet{bgimpdclr}{white!\fgmix!impdclr}
\colorlet{fgimpdclr}{black!\bgmix!impdclr}
%
\colorlet{bgpcadclr}{white!\fgmix!pcadclr}
\colorlet{fgpcadclr}{black!\bgmix!pcadclr}
%
\colorlet{bgdsdclr}{white!\fgmix!dsdclr}
\colorlet{fgdsdclr}{black!\bgmix!dsdclr}
%
\colorlet{bgmptclr}{white!\fgmix!mptclr}
\colorlet{fgmptclr}{black!\bgmix!mptclr}
%
% %
% %
% %FG
%\draw [-, line width=\lw ex, t] ($(outer.west)-(0.0ex,-14.5ex)$) -- ($(outer.east)-(0.0ex,-14.5ex)$) node [fill=outerclr, xshift=-40ex, yshift=-1.3ex,scale=0.8]{\textcolor{black}{\OursAcronym}};
% %
% %FG
\draw [-, rounded corners=0.2ex,line width=\lw ex, camdclr] ($(cam0.east)-(1.0ex,0.0ex)$) -| ($(ds.west)-(-1.00ex,-7.0ex)$) -- ($(ds.west)-(-3.1ex,-7.0ex)$);
% %
% %FG
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgimdclr] ($(ds.west)-(-3.1ex,-6.0ex)$) -| ($(fe.east)-(0.2ex,-11.5ex)$) -|  ($(fe.east)-(13.2ex,-10.8ex)$);
% %
% %FG
% %
 \draw [-, rounded corners=0.2ex,line width=\lw ex,  fgimpdclr] ($(ds.west)-(-1.9ex,-1.5ex)$) -- ($(ds.west)-(0.25ex,-1.5ex)$) |- ($(fe.east)-(7.9ex,-9.8ex)$);
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgimpdclr] ($(fe.east)-(4.5ex,12.0ex)$) -|($(ds.west)-(0.25ex,-1.7ex)$);
% %%
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgimpdclr] ($(ds.east)-(1.9ex,-1.5ex)$) -- ($(ds.east)-(0.4ex,-1.5ex)$) |- ($(me.west)-(-3.1ex,-7.9ex)$) ;
% %
% %
% %FG
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgpcadclr] ($(ds.west)-(-1.9ex,4.1ex)$) -- ($(fe.east)-(1.3ex,4.1ex)$);
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgpcadclr] ($(ds.east)-(1.9ex,4.1ex)$) -- ($(be.west)-(-3.5ex,4.1ex)$);
% %
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgpcadclr] ($(me.west)-(-3.1ex,-6.9ex)$) -| ($(ds.east)-(-0.1ex,4.1ex)$) ;
% %
% %
% %FG
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgdsdclr] ($(fe.east)-(4.5ex,13.0ex)$) -| ($(ds.west)-(-0.5ex,10.7ex)$) -- ($(ds.west)-(-1.9ex,10.7ex)$);
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgdsdclr] ($(ds.east)-(1.9ex,10.7ex)$) -- ($(ds.east)-(-0.25ex,10.7ex)$) |- ($(be.west)-(-3.5ex,5.0ex)$);
% %
% %
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgdsdclr] ($(me.west)-(-3.45ex,-1.0ex)$) -| ($(me.west)-(-3.45ex,4.9ex)$) ;
% %
% %
%\draw [-, rounded corners=0.2ex, line width=\lw ex, fgdsdclr] ($(me.east)-(3.45ex,-3.5ex)$) -| ($(me.east)-(2.9ex,4.9ex)$) ;
% %
%
%
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgmptclr] ($(me.east)-(1.9ex, 6.7ex)$) -|($(me.east)-(0.0ex, 11.1ex)$);
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgmptclr] ($(me.east)-(1.9ex, 11.1ex)$) --  ($(be.west)-(-2.1ex,11.1ex)$);
%%
%%
%%}}
}
}};

\end{tikzpicture}

%
%
\newcommand{\imline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=
imdclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
\newcommand{\impline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=impdclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
\newcommand{\kpline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=pcadclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
\newcommand{\dsline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=dsdclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
%
\newcommand{\mptline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=mptclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
%
%
\newcommand{\arrowline}{\raisebox{0.5ex}{\tikz{\draw[->] (0ex,0ex) -- (2ex,0ex);}}}
%
%
%
\newcommand{\algocontrib}{\raisebox{-1.25ex}{\tikz{\node (c0) [draw=algodclr, fill=algofillclr, rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=11ex, minimum height=2.25ex,xshift=0ex, yshift=0.1ex, scale=1.0]{}; \node (c0) [xshift=0ex, yshift=0ex, scale=1.0]{algorithmic};}}}
%
%
\newcommand{\systemcontrib}{\raisebox{-1.25ex}{\tikz{\node (c0) [draw=impldclr, fill=implfillclr, draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex, angle=45,  distance=\dotdistance ex]}, pattern color=implfillclr,rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=19ex, minimum height=2.25ex,xshift=0ex, yshift=0.1ex, scale=1.0]{}; \node (c0) [xshift=0ex, yshift=0ex, scale=1.0]{system development};}}}
%
%\node (rect) [draw=algodclr, fill=algofillclr, rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=22ex, yshift=11.7ex, scale=0.6]{Our Algorithmic Conributions};
%
%\node (rect) [draw=impldclr, fill=implfillclr, draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex, angle=45,  distance=\dotdistance ex]}, pattern color=implfillclr,rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=44ex, yshift=11.7ex, scale=0.6]{Our System Development Conributions};



\vspace{-0.5ex}
%
\caption{
%Overall \OursAcronym~architecture, highlighting our \protect\algocontrib and \protect\systemcontrib contributions. \OursAcronym~utilizes our newly designed front-end and middle-end structure to achieve very high speeds in multi-scale and stereo setting, and to facilitate shared data-structure in form of synchronized shared memory (SSM) to achieve high resource efficiency. The lines `\protect\imline', `\protect\impline', `\protect\kpline', and `\protect\dsline' depict the consumption of shared objects of SSM among various SLAM components. To avoid confusion, arrows have been dropped. The lines `\protect\mptline', and `\protect\arrowline' show inter-connection between algorithmic components.
%
Our SLAM pipeline with our contributions highlighted.}
%
\label{fig:slampipeline}
%
%
\vspace{-3.5ex}
%
\end{figure}
%

%

==> figures/state_machine.tex <==



%
%
%\begin{figure}[t]
%\centering
%\begin{tikzpicture}
%
%\colorlet{drawclr}{white!40!cyan}
%\colorlet{fillclr}{white!60!gray}
%\colorlet{middrawclr}{white!0!magenta}
%\colorlet{midfillclr}{white!98!gray}
%
%\node [scale = 1.0]
%{
%\tikz{
%%
%\node (outer_box) [draw=white!60!black,rounded corners=0.25mm,minimum width=53.5ex, minimum height = 29ex, xshift = 0ex,yshift=-2.3ex,]{};
%%\draw [,gray, dashed] ($(outer_box.west)+(0ex,-3.2ex)$) -- ($(outer_box.east)+(0ex,-3.2ex)$);
%%\draw [very thin, dashed] ($(outer_box.west)-(0ex,11.35ex)$) -- ($(outer_box.east)-(0ex,11.35ex)$);
%%\draw [very thin, dashed] ($(outer_box.north)+(3.0ex,-16.5ex)$) -- ($(outer_box.south)+(3.0ex,6.7ex)$);
%%
%\node (arm) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = 0ex, yshift=45] {\footnotesize Arm Motors};
%%
%\node (takeoff) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = 13ex, yshift=27] {\footnotesize Take-Off};
%%
%\node (hover) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = 22.5ex, yshift=-8] {\shortstack{\footnotesize Hover \\ \footnotesize @$1.2$m}};
%%
%\node (detect) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = 15.0ex, yshift=-46] {\footnotesize Detect Apples};
%%
%\node (target) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = 8ex, yshift=-65] {\footnotesize Select Target};
%%
%\node (vs) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = -15ex, yshift=-46] {\footnotesize Reach Target};
%%
%\node (grasp) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = -23.0ex, yshift=-8] {\footnotesize Grasp};
%%
%\node (delivery) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = -13ex, yshift=27] {\footnotesize Delievery};
%%
%\node (land) [draw=drawclr, fill=fillclr, rounded corners=0.25mm,minimum width=1.5ex, minimum height = 1ex, xshift = -9ex, yshift=-65] {\footnotesize Land \& Disarm};
%%
%\node (mid) [draw=middrawclr,fill=midfillclr, rounded corners=0.25mm,minimum width=35.5ex, minimum height = 11.5ex, xshift = 0ex, yshift=-9] {};
%%
%\node (nwarch) [yshift = 1.0ex,xshift=6.5ex,yshift=-3ex, scale = 1.0]
%{\tikz{
%%
%\node (outer_box) [dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, draw=white!70!black,rounded corners=0.25mm,minimum width=21.0ex, minimum height = 8ex, xshift = -4ex,yshift=0.05ex,]{};
%%\draw [,gray, dashed] ($(outer_box.north)+(37.5ex,0ex)$) -- ($(outer_box.south)+(37.5ex,0ex)$);
%%\draw [very thin, dashed] ($(outer_box.west)-(0ex,11.35ex)$) -- ($(outer_box.east)-(0ex,11.35ex)$);
%%\draw [very thin, dashed] ($(outer_box.north)+(3.0ex,-16.5ex)$) -- ($(outer_box.south)+(3.0ex,6.7ex)$);
%%
%\node (nwarch) [yshift = 0ex,xshift=-4ex,scale=0.7]
%{\tikz{
%%
%\FPeval{\imcnnxshift}{0-26}
%\FPeval{\imcnnyshift}{9}
%\FPeval{\maskcnnxshift}{0-32}
%\FPeval{\maskcnnyshift}{0-6}
%%
%%% imcnn
%%
%\node (s1) [draw=cyan,thin,minimum width=0.5ex,rounded corners=0.25mm, minimum height = 10ex, xshift = \imcnnxshift ex, yshift = \imcnnyshift ex] {};
%%
%\node (s2) [draw=cyan,thin,right of = s1,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 8ex, xshift = -4ex] {};
%%
%\node (s3) [draw=cyan,thin,right of = s2,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 6ex, xshift = -4ex] {};
%%
%\node (s4) [draw=cyan,thin,right of = s3,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 4ex, xshift = -4ex] {};
%%
%\node (s5) [draw=cyan,thin,right of = s4,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 2ex, xshift = -4ex] {};
%%
%\node (tensor) [right of=s5, xshift=-2.5ex, scale=0.6]
%{
%\FPeval{s}{2}
%\FPeval{cx}{4}
%\FPeval{cy}{2}
%%
%\tikz{
%\draw [gray,thin] (-\s ex, \s ex) -- (\s ex, \s ex) -- (\s ex, -\s ex) -- (-\s ex, -\s ex) -- (-\s ex, \s ex);
%%
%\draw [gray,thin] (-\s ex, \s ex) -- ($(-\s ex, \s ex) + (\cx ex,  \cy ex)$);
%%
%\draw [gray,thin] ($(-\s ex, \s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$);
%%
%\draw [gray,thin] ($(\s ex, \s ex) + (\cx ex,  \cy ex)$) -- (\s ex, \s ex);
%%
%\draw [gray,thin] (\s ex, -\s ex) -- ($(\s ex, -\s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$);
%%
%}
%};
%%
%\node (mtx0) [right of=tensor, xshift=-0.25ex, scale=0.6]
%{
%\FPeval{fx}{2}
%\FPeval{sx}{2}
%\FPeval{fy}{3}
%\FPeval{sy}{1}
%%
%\tikz{
%\draw [gray,thin] (-\fx ex, \sy ex) -- (-\fx ex, -\fy ex) -- (\fx ex, -\sy ex) -- (\fx ex, \fy ex) -- (-\fx ex, \sy ex);
%%
%\node [fill=white, draw=white, minimum height=7ex, minimum width=3.5ex]{};
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 0.2ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 0.6ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 0.8ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 1.2ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 1.4ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 1.8ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 2.0ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 2.4ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 2.6ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 3.0ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 3.2ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 3.6ex)$);
%%
%}
%};
%%
%%
%\node (s8) [draw=black!10!blue,thin,right of = mtx0,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 2ex, xshift = -0.80ex] {};
%%
%%
%\node (s9) [draw=black!10!blue,thin,right of = s8,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 2ex, xshift = -4ex] {};
%%
%\draw [->,very thin] (s1) -- (s2);
%\draw [->,very thin] (s2) -- (s3);
%\draw [->,very thin] (s3) -- (s4);
%\draw [->,very thin] (s4) -- (s5);
%\draw [->,very thin] (s5) -- ($(tensor.west) + (2ex,0ex)$);
%\draw [->,very thin] ($(tensor.east) - (0.2ex,0ex)$) -- ($(mtx0.west) + (2.2ex,0ex)$);
%\draw [->,very thin] ($(mtx0.east) - (0.1ex,0ex)$) -- (s8);
%\draw [->,very thin] (s8) -- (s9);
%}
%};
%}
%};
%%
%\node (vslam) [draw=gray, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=-11.2ex, yshift= 0ex,rounded corners=0.25mm, minimum width=13ex, minimum height = 1ex,scale=0.7]{Visual-SLAM};
%%
%%
%\node (cs) [draw=gray, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=-11.2ex, yshift= -4ex,rounded corners=0.25mm, minimum width=13ex, minimum height = 1ex,scale=0.7]{Control System};
%%
%%
%\draw [->] (arm) -| (takeoff);
%\draw [->] (takeoff) -| (hover);
%\draw [->] ($(hover.south) + (0ex,0ex)$) |- (detect.east);
%\draw [->] (detect) |- (target);
%\draw [->] ($(target.north) - (3ex,0ex)$) |- (vs)  node [xshift=12ex,yshift=0.8ex]{\footnotesize Yes};
%\draw [->] (vs.west) -| ($(grasp.south) - (2ex,0ex)$);
%\draw [->] (grasp) |- (delivery);
%\draw [->] ($(target.west) - (0ex,0ex)$) -- ($(land.east) + (0ex,0.0ex)$) node [xshift=2.5ex,yshift=0.8ex]{\footnotesize No};
%%
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(nwarch.south)-(0ex,-1ex)$) |- ($(detect.west) - (0ex,0.0ex)$);
%\draw [->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (vslam) -- (cs);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (cs) -- ($(vs.north)+(3.7ex,0ex)$);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(delivery.south)-(3.7ex,0ex)$) -- ($(cs.north) - (5.5ex,0.0ex)$);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (cs.east) -| ($(takeoff.west) - (14ex,0.0ex)$) -- (takeoff);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(cs.south) + (3ex,0.0ex)$) -- ($(land.north) + (0.75ex,0.0ex)$);
%}
%};
%%
%\end{tikzpicture}
%%
%\caption{State machine}
%\label{fig:statemachine}
%%
%\vspace{-2ex}
%%
%\end{figure}
%%


















%\begin{figure}[!t]
%\centering
%\begin{tikzpicture}
%
%%\colorlet{drawclr}{white!70!cyan}
%%\colorlet{fillclr}{white!80!gray}
%%\colorlet{middrawclr}{white!0!magenta}
%%\colorlet{midfillclr}{white!95!gray}
%
%\colorlet{drawclr}{white!40!cyan}
%\colorlet{fillclr}{white!90!black}
%\colorlet{middrawclr}{white!0!magenta}
%\colorlet{midfillclr}{white!98!gray}
%
%\node [scale = 0.8]
%{
%\tikz{
%%
%\node (outer_box) [draw=white!60!black,rounded corners=0.3ex,minimum width=67ex, minimum height = 25ex, xshift = 0ex,yshift=-4.5ex,]{};
%%\draw [,gray, dashed] ($(outer_box.west)+(0ex,-3.2ex)$) -- ($(outer_box.east)+(0ex,-3.2ex)$);
%%\draw [very thin, dashed] ($(outer_box.west)-(0ex,11.35ex)$) -- ($(outer_box.east)-(0ex,11.35ex)$);
%%\draw [very thin, dashed] ($(outer_box.north)+(3.0ex,-16.5ex)$) -- ($(outer_box.south)+(3.0ex,6.7ex)$);
%%
%\node (arm) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 0ex, yshift=26] {Arm Motors};
%%
%\node (takeoff) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 22ex, yshift=13] {Take-Off};
%%
%\node (hover) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 25.9ex, yshift=-8] {Hover@$1$m};
%%
%\node (detect) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 23.5ex, yshift=-32] {Detect Apples};
%%
%\node (target) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 0ex, yshift=-45] {Select Target};
%%
%\node (vs) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 1ex, xshift = -23ex, yshift=-32] {Reach Target};
%%
%\node (grasp) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = -29.0ex, yshift=-8] {Grasp};
%%
%\node (delivery) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = -22ex, yshift=13] {Delievery};
%%
%\node (land) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = -13ex, yshift=-65] {Landing};
%%
%\node (disarm) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift =13ex, yshift=-65] {Disarm};
%%
%%
%\node (mid) [draw=middrawclr,fill=midfillclr, rounded corners=0.3ex,minimum width=29ex, minimum height = 8.5ex, xshift = 0ex, yshift=-9] {};
%%
%\node (nwarch) [yshift = 1.0ex,xshift=5ex,yshift=-3ex, scale = 0.82]
%{\tikz{
%%
%\node (outer_box) [dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, draw=white!50!black,rounded corners=0.25mm,minimum width=21.0ex, minimum height = 8ex, xshift = -4ex,yshift=0.05ex,]{};
%%\draw [,gray, dashed] ($(outer_box.north)+(37.5ex,0ex)$) -- ($(outer_box.south)+(37.5ex,0ex)$);
%%\draw [very thin, dashed] ($(outer_box.west)-(0ex,11.35ex)$) -- ($(outer_box.east)-(0ex,11.35ex)$);
%%\draw [very thin, dashed] ($(outer_box.north)+(3.0ex,-16.5ex)$) -- ($(outer_box.south)+(3.0ex,6.7ex)$);
%%
%\node (nwarch) [yshift = 0ex,xshift=-4ex,scale=0.7]
%{\tikz{
%%
%\FPeval{\imcnnxshift}{0-26}
%\FPeval{\imcnnyshift}{9}
%\FPeval{\maskcnnxshift}{0-32}
%\FPeval{\maskcnnyshift}{0-6}
%%
%%% imcnn
%%
%\node (s1) [draw=cyan,thin,minimum width=0.5ex,rounded corners=0.3ex, minimum height = 10ex, xshift = \imcnnxshift ex, yshift = \imcnnyshift ex] {};
%%
%\node (s2) [draw=cyan,thin,right of = s1,rounded corners=0.3ex,minimum width=1.5ex, minimum height = 8ex, xshift = -4ex] {};
%%
%\node (s3) [draw=cyan,thin,right of = s2,rounded corners=0.3ex,minimum width=1.5ex, minimum height = 6ex, xshift = -4ex] {};
%%
%\node (s4) [draw=cyan,thin,right of = s3,rounded corners=0.3ex,minimum width=1.5ex, minimum height = 4ex, xshift = -4ex] {};
%%
%\node (s5) [draw=cyan,thin,right of = s4,rounded corners=0.3ex,minimum width=1.5ex, minimum height = 2ex, xshift = -4ex] {};
%%
%\node (tensor) [right of=s5, xshift=-2.5ex, scale=0.6]
%{
%\FPeval{s}{2}
%\FPeval{cx}{4}
%\FPeval{cy}{2}
%%
%\tikz{
%\draw [gray,thin] (-\s ex, \s ex) -- (\s ex, \s ex) -- (\s ex, -\s ex) -- (-\s ex, -\s ex) -- (-\s ex, \s ex);
%%
%\draw [gray,thin] (-\s ex, \s ex) -- ($(-\s ex, \s ex) + (\cx ex,  \cy ex)$);
%%
%\draw [gray,thin] ($(-\s ex, \s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$);
%%
%\draw [gray,thin] ($(\s ex, \s ex) + (\cx ex,  \cy ex)$) -- (\s ex, \s ex);
%%
%\draw [gray,thin] (\s ex, -\s ex) -- ($(\s ex, -\s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$);
%%
%}
%};
%%
%\node (mtx0) [right of=tensor, xshift=-0.25ex, scale=0.6]
%{
%\FPeval{fx}{2}
%\FPeval{sx}{2}
%\FPeval{fy}{3}
%\FPeval{sy}{1}
%%
%\tikz{
%\draw [gray,thin] (-\fx ex, \sy ex) -- (-\fx ex, -\fy ex) -- (\fx ex, -\sy ex) -- (\fx ex, \fy ex) -- (-\fx ex, \sy ex);
%%
%\node [fill=white, draw=white, minimum height=7ex, minimum width=3.5ex]{};
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 0.2ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 0.6ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 0.8ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 1.2ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 1.4ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 1.8ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 2.0ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 2.4ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 2.6ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 3.0ex)$);
%%
%\draw [white!10!magenta,thick] ($(-\fx ex, \sy ex) - (-0.4ex, 3.2ex)$) -- ($(\fx ex, \fy ex) - (0.4ex, 3.6ex)$);
%%
%}
%};
%%
%%
%\node (s8) [draw=black!10!blue,thin,right of = mtx0,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 2ex, xshift = -0.80ex] {};
%%
%%
%\node (s9) [draw=black!10!blue,thin,right of = s8,rounded corners=0.25mm,minimum width=1.5ex, minimum height = 2ex, xshift = -4ex] {};
%%
%\draw [->,very thin] (s1) -- (s2);
%\draw [->,very thin] (s2) -- (s3);
%\draw [->,very thin] (s3) -- (s4);
%\draw [->,very thin] (s4) -- (s5);
%\draw [->,very thin] (s5) -- ($(tensor.west) + (2ex,0ex)$);
%\draw [->,very thin] ($(tensor.east) - (0.2ex,0ex)$) -- ($(mtx0.west) + (2.2ex,0ex)$);
%\draw [->,very thin] ($(mtx0.east) - (0.1ex,0ex)$) -- (s8);
%\draw [->,very thin] (s8) -- (s9);
%}
%};
%}
%};
%%
%\node (vslam) [draw=gray, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=-9.2ex, yshift= 0ex,rounded corners=0.3ex, minimum width=13ex, minimum height = 1ex,scale=0.7]{SLAM};
%%
%%
%\node (cs) [draw=gray, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=-9.2ex, yshift= -4ex,rounded corners=0.3ex, minimum width=13ex, minimum height = 1ex,scale=0.7]{Control};
%%%
%\node (vstext) [draw=none, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=5.2ex, yshift= -4.5ex,rounded corners=0.3ex, minimum width=13ex, minimum height = 1ex,scale=0.7]{Perception};
%%
%%
%\draw [->] (arm) -| (takeoff);
%\draw [->] (takeoff) -| ($(hover.north) + (4.0ex,0ex)$);
%\draw [->] ($(hover.south) + (5.8ex,0ex)$) |- (detect.east);
%\draw [->] (detect) |- (target);
%\draw [->] (target) -| (vs)  node [xshift=13ex,yshift=-2ex]{\footnotesize Yes};
%\draw [->] (vs.west) -| ($(grasp.south) - (2ex,0ex)$);
%\draw [->] (grasp) |- (delivery);
%\draw [->] ($(target.south) - (1ex,0ex)$) |- ($(land.east) + (0ex,0.5ex)$) node [xshift=3ex,yshift=0.9ex]{\footnotesize No};
%\draw [->] ($(land.east) - (0ex,0.8ex)$) -- ($(disarm.west) + (0ex,-0.8ex)$);
%%
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(nwarch.east)-(0.75ex,0ex)$) -| ($(detect.north) - (5.5ex,0.0ex)$);
%\draw [->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (vslam) -- (cs);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (cs) |- (vs);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (delivery) |- ($(cs.west) + (0ex,0.5ex)$);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (cs.east) -| ($(takeoff.west) - (21.3ex,0.0ex)$) -- (takeoff);
%\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(cs.south) - (3ex,0.0ex)$) -- ($(land.north) + (0.75ex,0.0ex)$);
%}
%};
%%
%\end{tikzpicture}
%%
%\caption{State machine}
%\label{fig:statemachine}
%%
%\vspace{-3ex}
%%
%\end{figure}
%%





\begin{figure}[!t]
\centering
\begin{tikzpicture}

%\colorlet{drawclr}{white!70!cyan}
%\colorlet{fillclr}{white!80!gray}
%\colorlet{middrawclr}{white!0!magenta}
%\colorlet{midfillclr}{white!95!gray}

\colorlet{drawclr}{white!40!cyan}
\colorlet{fillclr}{white!90!black}
\colorlet{middrawclr}{white!0!magenta}
\colorlet{midfillclr}{white!98!gray}




\node [scale = 0.8]
{
\tikz{
%
\node (outer_box) [draw=white!60!black,rounded corners=0.3ex,minimum width=67ex, minimum height = 25ex, xshift = 0ex,yshift=-4.5ex,]{};
%\draw [,gray, dashed] ($(outer_box.west)+(0ex,-3.2ex)$) -- ($(outer_box.east)+(0ex,-3.2ex)$);
%\draw [very thin, dashed] ($(outer_box.west)-(0ex,11.35ex)$) -- ($(outer_box.east)-(0ex,11.35ex)$);
%\draw [very thin, dashed] ($(outer_box.north)+(3.0ex,-16.5ex)$) -- ($(outer_box.south)+(3.0ex,6.7ex)$);
%
\node (arm) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 0ex, yshift=26] {Arm Motors};
%
\node (takeoff) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 22ex, yshift=13] {Take-Off};
%
\node (hover) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 25.9ex, yshift=-8] {Hover@$1$m};
%
\node (detect) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 23.5ex, yshift=-32] {Detect Apples};
%
\node (target) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = 0ex, yshift=-45] {Select Target};
%
\node (vs) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 1ex, xshift = -23ex, yshift=-32] {Reach Target};
%
\node (grasp) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = -29.0ex, yshift=-8] {Grasp};
%
\node (delivery) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = -22ex, yshift=13] {Delievery};
%
\node (land) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift = -13ex, yshift=-65] {Landing};
%
\node (disarm) [draw=drawclr, fill=fillclr, rounded corners=0.3ex,minimum width=1.5ex, minimum height = 3.5ex, xshift =13ex, yshift=-65] {Disarm};
%
%
\node (mid) [draw=middrawclr,fill=midfillclr, rounded corners=0.3ex,minimum width=29ex, minimum height = 8.5ex, xshift = 0ex, yshift=-9] {};
%
\node (nwarch) [yshift = 1.0ex,xshift=5ex,yshift=-3ex, scale = 0.82]
{\tikz{
%
\node (outer_box) [dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, draw=white!50!black,rounded corners=0.25mm,minimum width=21.0ex, minimum height = 8ex, xshift = -4ex,yshift=0.05ex,]{};
%\draw [,gray, dashed] ($(outer_box.north)+(37.5ex,0ex)$) -- ($(outer_box.south)+(37.5ex,0ex)$);
%\draw [very thin, dashed] ($(outer_box.west)-(0ex,11.35ex)$) -- ($(outer_box.east)-(0ex,11.35ex)$);
%\draw [very thin, dashed] ($(outer_box.north)+(3.0ex,-16.5ex)$) -- ($(outer_box.south)+(3.0ex,6.7ex)$);
%
\node (nwarch) [yshift = 0ex,xshift=-3.7ex,scale=0.6]
{\tikz{
%
\colorlet{tensorclr}{white!90!blue}
\colorlet{tensordclr}{white!50!black}
%
%
\colorlet{maxclr}{white!80!black}
\colorlet{convclr}{white!80!green}
\colorlet{reluclr}{white!90!black}
\colorlet{eltclr}{white!80!blue}
\colorlet{softmaxclr}{white!80!blue}
%
\colorlet{drawclr}{white!99!black}
\colorlet{posencclr}{white!50!orange}
\colorlet{transposeclr}{white!60!red}
\colorlet{ffncclr}{black!10!yellow}
\colorlet{ffnbclr}{white!50!red}
%
\node (backbone) [draw=gray, fill=white!50!cyan, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 0ex, scale=1.0]{};
%
%
\node (lor) [draw=gray, fill=white!70!violet, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 9ex, scale=1.0]{};
%
%
\node (ffnc) [draw=gray, fill=ffncclr, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 18ex, yshift=3.5ex, scale=1.0]{};
%
\node (ffnb) [draw=gray, fill=ffnbclr, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 18ex, yshift=-3.5ex,  scale=1.0]{};
%
%
\node (mtx1) [fill=none, xshift=27.0ex, yshift=3.5ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [black!10!yellow,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [black!10!yellow,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
%\node [xshift=-1ex, yshift=-3.5ex, scale=0.8]{$N$};
%\node [xshift=3.5ex, yshift=1.2ex, scale=0.8]{$C$};
%
}
};
%
%
%
\node (mtx2) [fill=none, xshift=27.0ex, yshift=-3.5ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
%\node [xshift=-1ex, yshift=-3.5ex, scale=0.8]{$N$};
%\node [xshift=3.5ex, yshift=1.2ex, scale=0.8]{$C$};
%
}
};
%
\draw [->] (backbone.east) -- (lor.west);
\draw [->] (lor.east) -- ($(lor.east)+(1.40ex,0ex)$) |- (ffnc.west);
\draw [->] (lor.east) -- ($(lor.east)+(1.40ex,0ex)$) |- (ffnb.west);
\draw [->] (ffnc.east) -- ($(mtx1.west)+(2.4ex,-0.0ex)$);
\draw [->] (ffnb.east) -- ($(mtx2.west)+(2.4ex,-0.0ex)$);
%
}
};
}
};
%
\node (vslam) [draw=gray, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=-9.2ex, yshift= 0ex,rounded corners=0.3ex, minimum width=13ex, minimum height = 1ex,scale=0.7]{SLAM};
%
%
\node (cs) [draw=gray, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=-9.2ex, yshift= -4ex,rounded corners=0.3ex, minimum width=13ex, minimum height = 1ex,scale=0.7]{Control};
%%
\node (vstext) [draw=none, dashed, line width= 0.1pt,dash pattern=on 2pt off 1pt, xshift=1.2ex, yshift= -4.5ex,rounded corners=0.3ex, minimum width=13ex, minimum height = 1ex,scale=0.7]{Perception};
%
%
\draw [->] (arm) -| (takeoff);
\draw [->] (takeoff) -| ($(hover.north) + (4.0ex,0ex)$);
\draw [->] ($(hover.south) + (5.8ex,0ex)$) |- (detect.east);
\draw [->] (detect) |- (target);
\draw [->] (target) -| (vs)  node [xshift=13ex,yshift=-2ex]{\footnotesize Yes};
\draw [->] (vs.west) -| ($(grasp.south) - (2ex,0ex)$);
\draw [->] (grasp) |- (delivery);
\draw [->] ($(target.south) - (1ex,0ex)$) |- ($(land.east) + (0ex,0.5ex)$) node [xshift=3ex,yshift=0.9ex]{\footnotesize No};
\draw [->] ($(land.east) - (0ex,0.8ex)$) -- ($(disarm.west) + (0ex,-0.8ex)$);
%
\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(nwarch.east)-(0.75ex,0ex)$) -| ($(detect.north) - (5.5ex,0.0ex)$);
\draw [->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (vslam) -- (cs);
\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (cs) |- (vs);
\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (delivery) |- ($(cs.west) + (0ex,0.5ex)$);
\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] (cs.east) -| ($(takeoff.west) - (21.3ex,0.0ex)$) -- (takeoff);
\draw [<->,dashed,, line width= 0.5pt,dash pattern=on 2pt off 1pt,orange] ($(cs.south) - (3ex,0.0ex)$) -- ($(land.north) + (0.75ex,0.0ex)$);
}
};
%
\end{tikzpicture}
%
\caption{The proposed state machine}
\label{fig:statemachine}
%
\vspace{-3ex}
%
\end{figure}
%
%

==> figures/tmaf_vs_da_comparison/z_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.513642)
(0.00191083,  -0.53591)
(0.00382166,  -0.55879)
(0.00573248,  -0.573353)
(0.00764331,  -0.58653)
(0.00955414,  -0.600858)
(0.011465,  -0.611501)
(0.0133758,  -0.617096)
(0.0152866,  -0.620013)
(0.0171975,  -0.618777)
(0.0191083,  -0.621453)
(0.0210191,  -0.624788)
(0.0229299,  -0.62803)
(0.0248408,  -0.633233)
(0.0267516,  -0.644127)
(0.0286624,  -0.652495)
(0.0305732,  -0.657128)
(0.0324841,  -0.660938)
(0.0343949,  -0.662027)
(0.0363057,  -0.659397)
(0.0382166,  -0.651401)
(0.0401274,  -0.644986)
(0.0420382,  -0.639088)
(0.043949,  -0.647907)
(0.0458599,  -0.655717)
(0.0477707,  -0.654405)
(0.0496815,  -0.666159)
(0.0515924,  -0.669983)
(0.0535032,  -0.656403)
(0.055414,  -0.642877)
(0.0573248,  -0.624981)
(0.0592357,  -0.612692)
(0.0611465,  -0.601443)
(0.0630573,  -0.593938)
(0.0649681,  -0.58635)
(0.066879,  -0.578738)
(0.0687898,  -0.575669)
(0.0707006,  -0.57279)
(0.0726115,  -0.571327)
(0.0745223,  -0.572177)
(0.0764331,  -0.572569)
(0.0783439,  -0.574819)
(0.0802548,  -0.574951)
(0.0821656,  -0.562436)
(0.0840764,  -0.552952)
(0.0859873,  -0.548015)
(0.0878981,  -0.482603)
(0.0898089,  -0.448423)
(0.0917197,  -0.424999)
(0.0936306,  -0.398811)
(0.0955414,  -0.377658)
(0.0974522,  -0.357649)
(0.0993631,  -0.341011)
(0.101274,  -0.330107)
(0.103185,  -0.320209)
(0.105096,  -0.314547)
(0.107006,  -0.315537)
(0.108917,  -0.314157)
(0.110828,  -0.314113)
(0.112739,  -0.309816)
(0.11465,  -0.306157)
(0.116561,  -0.303498)
(0.118471,  -0.301876)
(0.120382,  -0.298972)
(0.122293,  -0.300223)
(0.124204,  -0.302786)
(0.126115,  -0.306223)
(0.128025,  -0.313696)
(0.129936,  -0.317191)
(0.131847,  -0.325272)
(0.133758,  -0.327576)
(0.135669,  -0.330439)
(0.13758,  -0.332516)
(0.13949,  -0.346543)
(0.141401,  -0.351117)
(0.143312,  -0.354059)
(0.145223,  -0.359951)
(0.147134,  -0.364572)
(0.149045,  -0.365807)
(0.150955,  -0.367914)
(0.152866,  -0.3689)
(0.154777,  -0.369366)
(0.156688,  -0.369519)
(0.158599,  -0.368872)
(0.16051,  -0.371723)
(0.16242,  -0.377972)
(0.164331,  -0.37466)
(0.166242,  -0.38318)
(0.168153,  -0.388649)
(0.170064,  -0.3919)
(0.171975,  -0.393696)
(0.173885,  -0.393396)
(0.175796,  -0.393967)
(0.177707,  -0.392757)
(0.179618,  -0.391971)
(0.181529,  -0.39175)
(0.183439,  -0.390763)
(0.18535,  -0.390868)
(0.187261,  -0.391204)
(0.189172,  -0.392364)
(0.191083,  -0.399269)
(0.192994,  -0.405099)
(0.194904,  -0.416477)
(0.196815,  -0.424924)
(0.198726,  -0.421915)
(0.200637,  -0.420543)
(0.202548,  -0.42243)
(0.204459,  -0.425478)
(0.206369,  -0.42924)
(0.20828,  -0.431587)
(0.210191,  -0.4318)
(0.212102,  -0.431424)
(0.214013,  -0.432849)
(0.215924,  -0.433216)
(0.217834,  -0.433524)
(0.219745,  -0.434905)
(0.221656,  -0.436087)
(0.223567,  -0.435379)
(0.225478,  -0.433893)
(0.227389,  -0.435614)
(0.229299,  -0.436764)
(0.23121,  -0.43903)
(0.233121,  -0.440518)
(0.235032,  -0.438686)
(0.236943,  -0.437485)
(0.238853,  -0.436747)
(0.240764,  -0.436233)
(0.242675,  -0.435584)
(0.244586,  -0.434394)
(0.246497,  -0.433584)
(0.248408,  -0.432968)
(0.250318,  -0.431925)
(0.252229,  -0.433566)
(0.25414,  -0.43433)
(0.256051,  -0.435563)
(0.257962,  -0.436731)
(0.259873,  -0.436362)
(0.261783,  -0.438361)
(0.263694,  -0.438911)
(0.265605,  -0.4389)
(0.267516,  -0.438888)
(0.269427,  -0.439007)
(0.271338,  -0.439864)
(0.273248,  -0.438567)
(0.275159,  -0.43649)
(0.27707,  -0.43794)
(0.278981,  -0.439411)
(0.280892,  -0.441487)
(0.282803,  -0.441477)
(0.284713,  -0.441988)
(0.286624,  -0.441574)
(0.288535,  -0.441266)
(0.290446,  -0.440926)
(0.292357,  -0.44029)
(0.294268,  -0.439137)
(0.296178,  -0.434667)
(0.298089,  -0.430014)
(0.3,  -0.429077)
(0.301911,  -0.428647)
(0.303822,  -0.429741)
(0.305732,  -0.430737)
(0.307643,  -0.431274)
(0.309554,  -0.42606)
(0.311465,  -0.42302)
(0.313376,  -0.41632)
(0.315287,  -0.412069)
(0.317197,  -0.413056)
(0.319108,  -0.415822)
(0.321019,  -0.416363)
(0.32293,  -0.414037)
(0.324841,  -0.410072)
(0.326752,  -0.407223)
(0.328662,  -0.405637)
(0.330573,  -0.404408)
(0.332484,  -0.400926)
(0.334395,  -0.399549)
(0.336306,  -0.398691)
(0.338217,  -0.393968)
(0.340127,  -0.390496)
(0.342038,  -0.38728)
(0.343949,  -0.390308)
(0.34586,  -0.393337)
(0.347771,  -0.393656)
(0.349681,  -0.394452)
(0.351592,  -0.394672)
(0.353503,  -0.395376)
(0.355414,  -0.395182)
(0.357325,  -0.394475)
(0.359236,  -0.393385)
(0.361147,  -0.392696)
(0.363057,  -0.392733)
(0.364968,  -0.39228)
(0.366879,  -0.391637)
(0.36879,  -0.391061)
(0.370701,  -0.388882)
(0.372611,  -0.38683)
(0.374522,  -0.387594)
(0.376433,  -0.386035)
(0.378344,  -0.379684)
(0.380255,  -0.377439)
(0.382166,  -0.378911)
(0.384076,  -0.381084)
(0.385987,  -0.38142)
(0.387898,  -0.381593)
(0.389809,  -0.381316)
(0.39172,  -0.379273)
(0.393631,  -0.37794)
(0.395541,  -0.376181)
(0.397452,  -0.372522)
(0.399363,  -0.370916)
(0.401274,  -0.371834)
(0.403185,  -0.372516)
(0.405096,  -0.372693)
(0.407006,  -0.374968)
(0.408917,  -0.376869)
(0.410828,  -0.376964)
(0.412739,  -0.377085)
(0.41465,  -0.376935)
(0.416561,  -0.375955)
(0.418471,  -0.373177)
(0.420382,  -0.373047)
(0.422293,  -0.374582)
(0.424204,  -0.37421)
(0.426115,  -0.369521)
(0.428025,  -0.365339)
(0.429936,  -0.364713)
(0.431847,  -0.365182)
(0.433758,  -0.360125)
(0.435669,  -0.359295)
(0.43758,  -0.359811)
(0.43949,  -0.358429)
(0.441401,  -0.358169)
(0.443312,  -0.357512)
(0.445223,  -0.357019)
(0.447134,  -0.356986)
(0.449045,  -0.353646)
(0.450955,  -0.355858)
(0.452866,  -0.358212)
(0.454777,  -0.36047)
(0.456688,  -0.365972)
(0.458599,  -0.367272)
(0.46051,  -0.363772)
(0.46242,  -0.362716)
(0.464331,  -0.361158)
(0.466242,  -0.363892)
(0.468153,  -0.364143)
(0.470064,  -0.364524)
(0.471975,  -0.364415)
(0.473885,  -0.364636)
(0.475796,  -0.364646)
(0.477707,  -0.364582)
(0.479618,  -0.3651)
(0.481529,  -0.365508)
(0.483439,  -0.36588)
(0.48535,  -0.367948)
(0.487261,  -0.368343)
(0.489172,  -0.377532)
(0.491083,  -0.380877)
(0.492994,  -0.384817)
(0.494904,  -0.386777)
(0.496815,  -0.39416)
(0.498726,  -0.397276)
(0.500637,  -0.401506)
(0.502548,  -0.404752)
(0.504459,  -0.407784)
(0.506369,  -0.407514)
(0.50828,  -0.40718)
(0.510191,  -0.40465)
(0.512102,  -0.399444)
(0.514013,  -0.394101)
(0.515924,  -0.392082)
(0.517834,  -0.389565)
(0.519745,  -0.391322)
(0.521656,  -0.394013)
(0.523567,  -0.398034)
(0.525478,  -0.404687)
(0.527389,  -0.405763)
(0.529299,  -0.410932)
(0.53121,  -0.414124)
(0.533121,  -0.418029)
(0.535032,  -0.422028)
(0.536943,  -0.425829)
(0.538854,  -0.426863)
(0.540764,  -0.424254)
(0.542675,  -0.421078)
(0.544586,  -0.418013)
(0.546497,  -0.414975)
(0.548408,  -0.414158)
(0.550318,  -0.414247)
(0.552229,  -0.412487)
(0.55414,  -0.411124)
(0.556051,  -0.410615)
(0.557962,  -0.410285)
(0.559873,  -0.408757)
(0.561783,  -0.407686)
(0.563694,  -0.406764)
(0.565605,  -0.406309)
(0.567516,  -0.407753)
(0.569427,  -0.410873)
(0.571338,  -0.412237)
(0.573248,  -0.414203)
(0.575159,  -0.414602)
(0.57707,  -0.41407)
(0.578981,  -0.411922)
(0.580892,  -0.411593)
(0.582803,  -0.411403)
(0.584713,  -0.41129)
(0.586624,  -0.411886)
(0.588535,  -0.421865)
(0.590446,  -0.429106)
(0.592357,  -0.433025)
(0.594268,  -0.436431)
(0.596178,  -0.438618)
(0.598089,  -0.441458)
(0.6,  -0.443545)
(0.601911,  -0.449103)
(0.603822,  -0.451365)
(0.605733,  -0.451013)
(0.607643,  -0.451829)
(0.609554,  -0.452751)
(0.611465,  -0.454225)
(0.613376,  -0.455404)
(0.615287,  -0.457487)
(0.617197,  -0.46041)
(0.619108,  -0.462553)
(0.621019,  -0.463759)
(0.62293,  -0.463486)
(0.624841,  -0.464149)
(0.626752,  -0.464315)
(0.628662,  -0.461575)
(0.630573,  -0.457151)
(0.632484,  -0.447966)
(0.634395,  -0.450134)
(0.636306,  -0.450538)
(0.638216,  -0.448987)
(0.640127,  -0.448986)
(0.642038,  -0.446036)
(0.643949,  -0.444438)
(0.64586,  -0.43577)
(0.647771,  -0.424369)
(0.649682,  -0.416766)
(0.651592,  -0.414057)
(0.653503,  -0.407358)
(0.655414,  -0.40211)
(0.657325,  -0.399947)
(0.659236,  -0.397925)
(0.661147,  -0.396492)
(0.663057,  -0.396288)
(0.664968,  -0.394257)
(0.666879,  -0.388853)
(0.66879,  -0.383717)
(0.670701,  -0.381064)
(0.672611,  -0.376814)
(0.674522,  -0.373506)
(0.676433,  -0.374765)
(0.678344,  -0.374937)
(0.680255,  -0.37511)
(0.682166,  -0.374017)
(0.684076,  -0.373475)
(0.685987,  -0.368259)
(0.687898,  -0.36743)
(0.689809,  -0.366679)
(0.69172,  -0.359851)
(0.693631,  -0.353014)
(0.695541,  -0.351537)
(0.697452,  -0.345555)
(0.699363,  -0.343731)
(0.701274,  -0.345728)
(0.703185,  -0.347719)
(0.705095,  -0.349433)
(0.707006,  -0.348762)
(0.708917,  -0.34683)
(0.710828,  -0.352694)
(0.712739,  -0.353366)
(0.71465,  -0.355482)
(0.71656,  -0.361947)
(0.718471,  -0.366988)
(0.720382,  -0.373413)
(0.722293,  -0.376283)
(0.724204,  -0.379454)
(0.726115,  -0.377253)
(0.728025,  -0.375814)
(0.729936,  -0.379941)
(0.731847,  -0.384714)
(0.733758,  -0.38746)
(0.735669,  -0.394879)
(0.73758,  -0.401813)
(0.73949,  -0.407311)
(0.741401,  -0.410608)
(0.743312,  -0.409047)
(0.745223,  -0.407881)
(0.747134,  -0.408493)
(0.749045,  -0.408897)
(0.750955,  -0.410786)
(0.752866,  -0.41493)
(0.754777,  -0.417828)
(0.756688,  -0.419216)
(0.758599,  -0.427744)
(0.760509,  -0.431849)
(0.76242,  -0.434398)
(0.764331,  -0.436)
(0.766242,  -0.439068)
(0.768153,  -0.43987)
(0.770064,  -0.440329)
(0.771975,  -0.441915)
(0.773885,  -0.434349)
(0.775796,  -0.434723)
(0.777707,  -0.435143)
(0.779618,  -0.435982)
(0.781529,  -0.439272)
(0.78344,  -0.441029)
(0.78535,  -0.444026)
(0.787261,  -0.444561)
(0.789172,  -0.44753)
(0.791083,  -0.447828)
(0.792994,  -0.447278)
(0.794904,  -0.446443)
(0.796815,  -0.445552)
(0.798726,  -0.445449)
(0.800637,  -0.444962)
(0.802548,  -0.445106)
(0.804459,  -0.444222)
(0.806369,  -0.444557)
(0.80828,  -0.444967)
(0.810191,  -0.44599)
(0.812102,  -0.445501)
(0.814013,  -0.44425)
(0.815924,  -0.44243)
(0.817834,  -0.441746)
(0.819745,  -0.441805)
(0.821656,  -0.444179)
(0.823567,  -0.443969)
(0.825478,  -0.443639)
(0.827389,  -0.444396)
(0.829299,  -0.444705)
(0.83121,  -0.447481)
(0.833121,  -0.450138)
(0.835032,  -0.448288)
(0.836943,  -0.450373)
(0.838853,  -0.451813)
(0.840764,  -0.447913)
(0.842675,  -0.450885)
(0.844586,  -0.454)
(0.846497,  -0.457166)
(0.848408,  -0.461668)
(0.850318,  -0.464991)
(0.852229,  -0.466989)
(0.85414,  -0.472079)
(0.856051,  -0.477462)
(0.857962,  -0.482802)
(0.859873,  -0.48676)
(0.861783,  -0.489438)
(0.863694,  -0.49147)
(0.865605,  -0.492192)
(0.867516,  -0.490454)
(0.869427,  -0.48913)
(0.871338,  -0.488947)
(0.873248,  -0.489058)
(0.875159,  -0.489178)
(0.87707,  -0.489086)
(0.878981,  -0.488813)
(0.880892,  -0.488946)
(0.882802,  -0.488812)
(0.884713,  -0.487408)
(0.886624,  -0.487643)
(0.888535,  -0.487388)
(0.890446,  -0.48739)
(0.892357,  -0.488919)
(0.894267,  -0.490199)
(0.896178,  -0.491308)
(0.898089,  -0.492332)
(0.9,  -0.493302)
(0.901911,  -0.492407)
(0.903822,  -0.491943)
(0.905732,  -0.492247)
(0.907643,  -0.4908)
(0.909554,  -0.488789)
(0.911465,  -0.490357)
(0.913376,  -0.492313)
(0.915287,  -0.492642)
(0.917197,  -0.492379)
(0.919108,  -0.491984)
(0.921019,  -0.48998)
(0.92293,  -0.487045)
(0.924841,  -0.48742)
(0.926752,  -0.487998)
(0.928662,  -0.488973)
(0.930573,  -0.487496)
(0.932484,  -0.488345)
(0.934395,  -0.490196)
(0.936306,  -0.490104)
(0.938217,  -0.488617)
(0.940127,  -0.48572)
(0.942038,  -0.486841)
(0.943949,  -0.48864)
(0.94586,  -0.488057)
(0.947771,  -0.486342)
(0.949682,  -0.477354)
(0.951592,  -0.471285)
(0.953503,  -0.470629)
(0.955414,  -0.460871)
(0.957325,  -0.453922)
(0.959236,  -0.452167)
(0.961146,  -0.452869)
(0.963057,  -0.442282)
(0.964968,  -0.433765)
(0.966879,  -0.426202)
(0.96879,  -0.419334)
(0.970701,  -0.408844)
(0.972611,  -0.399543)
(0.974522,  -0.392916)
(0.976433,  -0.389387)
(0.978344,  -0.384146)
(0.980255,  -0.377198)
(0.982166,  -0.373925)
(0.984076,  -0.366628)
(0.985987,  -0.362385)
(0.987898,  -0.360197)
(0.989809,  -0.357955)
(0.99172,  -0.35285)
(0.993631,  -0.349208)
(0.995541,  -0.34862)
(0.997452,  -0.346898)
(0.999363,  -0.345503)
(1.0,  -0)
};

==> figures/tmaf_vs_da_comparison/z_da_no_fill_50.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.460408)
(0.00189753,  -0.465702)
(0.00379507,  -0.467241)
(0.0056926,  -0.475977)
(0.00759013,  -0.489511)
(0.00948767,  -0.499512)
(0.0113852,  -0.508015)
(0.0132827,  -0.513279)
(0.0151803,  -0.522411)
(0.0170778,  -0.524695)
(0.0189753,  -0.530946)
(0.0208729,  -0.534224)
(0.0227704,  -0.538609)
(0.0246679,  -0.541866)
(0.0265655,  -0.547448)
(0.028463,  -0.551885)
(0.0303605,  -0.554378)
(0.0322581,  -0.553695)
(0.0341556,  -0.557429)
(0.0360531,  -0.550202)
(0.0379507,  -0.549237)
(0.0398482,  -0.550058)
(0.0417457,  -0.549912)
(0.0436433,  -0.549738)
(0.0455408,  -0.551685)
(0.0474383,  -0.551126)
(0.0493359,  -0.550614)
(0.0512334,  -0.550891)
(0.0531309,  -0.550398)
(0.0550285,  -0.549841)
(0.056926,  -0.549037)
(0.0588235,  -0.546914)
(0.0607211,  -0.547857)
(0.0626186,  -0.545014)
(0.0645161,  -0.543914)
(0.0664137,  -0.542761)
(0.0683112,  -0.539746)
(0.0702087,  -0.539497)
(0.0721063,  -0.537994)
(0.0740038,  -0.536621)
(0.0759013,  -0.541577)
(0.0777989,  -0.542265)
(0.0796964,  -0.53993)
(0.0815939,  -0.538442)
(0.0834915,  -0.542306)
(0.085389,  -0.537044)
(0.0872865,  -0.532964)
(0.0891841,  -0.529426)
(0.0910816,  -0.524123)
(0.0929791,  -0.520251)
(0.0948767,  -0.517337)
(0.0967742,  -0.504037)
(0.0986717,  -0.496693)
(0.100569,  -0.492692)
(0.102467,  -0.477747)
(0.104364,  -0.466619)
(0.106262,  -0.456443)
(0.108159,  -0.447113)
(0.110057,  -0.433894)
(0.111954,  -0.411769)
(0.113852,  -0.403148)
(0.11575,  -0.393905)
(0.117647,  -0.389552)
(0.119545,  -0.380952)
(0.121442,  -0.379418)
(0.12334,  -0.384084)
(0.125237,  -0.384384)
(0.127135,  -0.381451)
(0.129032,  -0.378822)
(0.13093,  -0.37714)
(0.132827,  -0.377131)
(0.134725,  -0.3767)
(0.136622,  -0.376354)
(0.13852,  -0.375983)
(0.140417,  -0.375549)
(0.142315,  -0.375702)
(0.144213,  -0.376636)
(0.14611,  -0.377976)
(0.148008,  -0.37815)
(0.149905,  -0.378333)
(0.151803,  -0.377967)
(0.1537,  -0.37832)
(0.155598,  -0.378953)
(0.157495,  -0.388022)
(0.159393,  -0.398464)
(0.16129,  -0.405121)
(0.163188,  -0.409695)
(0.165085,  -0.413588)
(0.166983,  -0.417025)
(0.16888,  -0.418536)
(0.170778,  -0.42077)
(0.172676,  -0.424042)
(0.174573,  -0.426107)
(0.176471,  -0.426427)
(0.178368,  -0.431314)
(0.180266,  -0.435291)
(0.182163,  -0.438113)
(0.184061,  -0.445774)
(0.185958,  -0.448873)
(0.187856,  -0.449653)
(0.189753,  -0.452973)
(0.191651,  -0.454486)
(0.193548,  -0.452248)
(0.195446,  -0.448026)
(0.197343,  -0.446037)
(0.199241,  -0.44497)
(0.201139,  -0.444307)
(0.203036,  -0.444764)
(0.204934,  -0.447725)
(0.206831,  -0.45285)
(0.208729,  -0.45403)
(0.210626,  -0.465663)
(0.212524,  -0.468956)
(0.214421,  -0.470162)
(0.216319,  -0.469328)
(0.218216,  -0.471922)
(0.220114,  -0.463288)
(0.222011,  -0.456894)
(0.223909,  -0.452542)
(0.225806,  -0.452355)
(0.227704,  -0.45093)
(0.229602,  -0.450034)
(0.231499,  -0.448827)
(0.233397,  -0.445972)
(0.235294,  -0.442234)
(0.237192,  -0.438235)
(0.239089,  -0.437275)
(0.240987,  -0.435953)
(0.242884,  -0.435717)
(0.244782,  -0.434536)
(0.246679,  -0.433166)
(0.248577,  -0.43484)
(0.250474,  -0.432382)
(0.252372,  -0.430686)
(0.254269,  -0.428777)
(0.256167,  -0.425584)
(0.258065,  -0.423471)
(0.259962,  -0.422037)
(0.26186,  -0.408108)
(0.263757,  -0.405765)
(0.265655,  -0.399443)
(0.267552,  -0.396174)
(0.26945,  -0.394136)
(0.271347,  -0.391493)
(0.273245,  -0.390086)
(0.275142,  -0.387707)
(0.27704,  -0.390491)
(0.278937,  -0.394294)
(0.280835,  -0.397025)
(0.282732,  -0.400041)
(0.28463,  -0.402351)
(0.286528,  -0.407516)
(0.288425,  -0.407786)
(0.290323,  -0.412115)
(0.29222,  -0.414284)
(0.294118,  -0.416155)
(0.296015,  -0.416805)
(0.297913,  -0.409654)
(0.29981,  -0.40884)
(0.301708,  -0.406475)
(0.303605,  -0.408966)
(0.305503,  -0.406025)
(0.3074,  -0.398371)
(0.309298,  -0.395499)
(0.311195,  -0.394255)
(0.313093,  -0.389474)
(0.314991,  -0.388154)
(0.316888,  -0.386478)
(0.318786,  -0.386314)
(0.320683,  -0.386708)
(0.322581,  -0.394131)
(0.324478,  -0.408643)
(0.326376,  -0.41124)
(0.328273,  -0.415628)
(0.330171,  -0.419644)
(0.332068,  -0.421706)
(0.333966,  -0.421858)
(0.335863,  -0.424378)
(0.337761,  -0.415147)
(0.339658,  -0.415443)
(0.341556,  -0.411913)
(0.343453,  -0.409888)
(0.345351,  -0.409031)
(0.347249,  -0.408492)
(0.349146,  -0.402238)
(0.351044,  -0.398588)
(0.352941,  -0.393501)
(0.354839,  -0.391463)
(0.356736,  -0.390017)
(0.358634,  -0.389062)
(0.360531,  -0.387853)
(0.362429,  -0.386838)
(0.364326,  -0.389551)
(0.366224,  -0.393107)
(0.368121,  -0.393924)
(0.370019,  -0.388706)
(0.371917,  -0.387922)
(0.373814,  -0.378237)
(0.375712,  -0.37089)
(0.377609,  -0.365486)
(0.379507,  -0.361274)
(0.381404,  -0.359836)
(0.383302,  -0.359641)
(0.385199,  -0.358269)
(0.387097,  -0.357825)
(0.388994,  -0.35802)
(0.390892,  -0.356415)
(0.392789,  -0.355274)
(0.394687,  -0.35128)
(0.396584,  -0.348411)
(0.398482,  -0.346381)
(0.400379,  -0.345227)
(0.402277,  -0.3443)
(0.404175,  -0.344337)
(0.406072,  -0.345707)
(0.40797,  -0.346477)
(0.409867,  -0.346771)
(0.411765,  -0.347489)
(0.413662,  -0.347708)
(0.41556,  -0.348695)
(0.417457,  -0.353638)
(0.419355,  -0.360356)
(0.421252,  -0.364238)
(0.42315,  -0.36771)
(0.425047,  -0.370357)
(0.426945,  -0.373066)
(0.428842,  -0.375691)
(0.43074,  -0.37795)
(0.432638,  -0.380765)
(0.434535,  -0.382298)
(0.436433,  -0.380732)
(0.43833,  -0.380371)
(0.440228,  -0.379391)
(0.442125,  -0.382621)
(0.444023,  -0.383803)
(0.44592,  -0.383976)
(0.447818,  -0.383001)
(0.449715,  -0.383105)
(0.451613,  -0.381286)
(0.45351,  -0.378263)
(0.455408,  -0.366777)
(0.457306,  -0.362579)
(0.459203,  -0.358551)
(0.461101,  -0.352056)
(0.462998,  -0.349998)
(0.464896,  -0.345088)
(0.466793,  -0.342849)
(0.468691,  -0.341508)
(0.470588,  -0.341419)
(0.472486,  -0.34179)
(0.474383,  -0.341365)
(0.476281,  -0.341237)
(0.478178,  -0.342896)
(0.480076,  -0.345972)
(0.481973,  -0.347933)
(0.483871,  -0.352592)
(0.485768,  -0.359427)
(0.487666,  -0.364059)
(0.489564,  -0.368327)
(0.491461,  -0.370623)
(0.493359,  -0.367135)
(0.495256,  -0.380951)
(0.497154,  -0.385949)
(0.499051,  -0.381674)
(0.500949,  -0.384042)
(0.502846,  -0.389937)
(0.504744,  -0.396161)
(0.506641,  -0.403723)
(0.508539,  -0.401905)
(0.510436,  -0.392669)
(0.512334,  -0.391917)
(0.514232,  -0.39302)
(0.516129,  -0.393185)
(0.518027,  -0.394258)
(0.519924,  -0.399745)
(0.521822,  -0.404279)
(0.523719,  -0.406405)
(0.525617,  -0.40831)
(0.527514,  -0.400934)
(0.529412,  -0.395311)
(0.531309,  -0.391241)
(0.533207,  -0.393678)
(0.535104,  -0.394694)
(0.537002,  -0.396168)
(0.538899,  -0.39724)
(0.540797,  -0.400591)
(0.542695,  -0.39077)
(0.544592,  -0.390991)
(0.54649,  -0.391311)
(0.548387,  -0.400353)
(0.550285,  -0.409651)
(0.552182,  -0.412812)
(0.55408,  -0.415011)
(0.555977,  -0.417177)
(0.557875,  -0.420744)
(0.559772,  -0.425182)
(0.56167,  -0.435588)
(0.563567,  -0.443054)
(0.565465,  -0.444246)
(0.567362,  -0.449172)
(0.56926,  -0.452848)
(0.571157,  -0.45552)
(0.573055,  -0.459278)
(0.574953,  -0.460963)
(0.57685,  -0.461536)
(0.578748,  -0.464839)
(0.580645,  -0.468291)
(0.582543,  -0.471974)
(0.58444,  -0.474668)
(0.586338,  -0.476288)
(0.588235,  -0.480945)
(0.590133,  -0.484383)
(0.59203,  -0.492618)
(0.593928,  -0.498605)
(0.595825,  -0.503405)
(0.597723,  -0.504363)
(0.59962,  -0.505945)
(0.601518,  -0.496809)
(0.603416,  -0.493647)
(0.605313,  -0.495109)
(0.607211,  -0.496342)
(0.609108,  -0.497273)
(0.611006,  -0.497966)
(0.612903,  -0.498465)
(0.614801,  -0.498511)
(0.616698,  -0.499821)
(0.618596,  -0.500944)
(0.620493,  -0.500915)
(0.622391,  -0.501301)
(0.624288,  -0.503019)
(0.626186,  -0.503295)
(0.628083,  -0.498391)
(0.629981,  -0.49721)
(0.631879,  -0.49764)
(0.633776,  -0.496252)
(0.635674,  -0.496105)
(0.637571,  -0.498098)
(0.639469,  -0.498611)
(0.641366,  -0.499667)
(0.643264,  -0.500208)
(0.645161,  -0.49744)
(0.647059,  -0.497711)
(0.648956,  -0.497231)
(0.650854,  -0.498729)
(0.652751,  -0.499687)
(0.654649,  -0.50128)
(0.656546,  -0.501384)
(0.658444,  -0.503907)
(0.660342,  -0.506748)
(0.662239,  -0.507808)
(0.664137,  -0.507119)
(0.666034,  -0.507455)
(0.667932,  -0.498207)
(0.669829,  -0.49451)
(0.671727,  -0.490983)
(0.673624,  -0.489227)
(0.675522,  -0.486528)
(0.677419,  -0.4849)
(0.679317,  -0.484067)
(0.681214,  -0.480959)
(0.683112,  -0.476938)
(0.685009,  -0.475111)
(0.686907,  -0.473584)
(0.688805,  -0.472695)
(0.690702,  -0.473242)
(0.6926,  -0.473523)
(0.694497,  -0.472382)
(0.696395,  -0.471974)
(0.698292,  -0.468357)
(0.70019,  -0.465638)
(0.702087,  -0.461968)
(0.703985,  -0.459823)
(0.705882,  -0.454456)
(0.70778,  -0.45195)
(0.709677,  -0.448999)
(0.711575,  -0.449267)
(0.713472,  -0.448178)
(0.71537,  -0.447296)
(0.717268,  -0.451573)
(0.719165,  -0.455146)
(0.721063,  -0.460348)
(0.72296,  -0.461529)
(0.724858,  -0.462329)
(0.726755,  -0.463297)
(0.728653,  -0.464074)
(0.73055,  -0.46467)
(0.732448,  -0.462972)
(0.734345,  -0.459309)
(0.736243,  -0.457607)
(0.73814,  -0.460477)
(0.740038,  -0.46622)
(0.741935,  -0.469742)
(0.743833,  -0.472194)
(0.745731,  -0.473231)
(0.747628,  -0.470197)
(0.749526,  -0.468917)
(0.751423,  -0.470124)
(0.753321,  -0.472517)
(0.755218,  -0.477234)
(0.757116,  -0.48084)
(0.759013,  -0.483373)
(0.760911,  -0.487514)
(0.762808,  -0.488338)
(0.764706,  -0.489543)
(0.766603,  -0.492494)
(0.768501,  -0.494433)
(0.770398,  -0.497165)
(0.772296,  -0.498767)
(0.774194,  -0.500714)
(0.776091,  -0.504857)
(0.777989,  -0.516945)
(0.779886,  -0.524105)
(0.781784,  -0.529995)
(0.783681,  -0.532045)
(0.785579,  -0.532911)
(0.787476,  -0.534488)
(0.789374,  -0.536048)
(0.791271,  -0.550401)
(0.793169,  -0.554044)
(0.795066,  -0.556299)
(0.796964,  -0.558282)
(0.798861,  -0.561761)
(0.800759,  -0.563169)
(0.802657,  -0.565466)
(0.804554,  -0.570654)
(0.806452,  -0.573504)
(0.808349,  -0.575695)
(0.810247,  -0.57688)
(0.812144,  -0.57798)
(0.814042,  -0.582511)
(0.815939,  -0.585206)
(0.817837,  -0.586632)
(0.819734,  -0.591143)
(0.821632,  -0.592063)
(0.823529,  -0.600973)
(0.825427,  -0.608366)
(0.827325,  -0.614236)
(0.829222,  -0.616828)
(0.83112,  -0.617958)
(0.833017,  -0.616164)
(0.834915,  -0.615107)
(0.836812,  -0.615389)
(0.83871,  -0.616199)
(0.840607,  -0.620111)
(0.842505,  -0.617161)
(0.844402,  -0.616219)
(0.8463,  -0.613762)
(0.848197,  -0.609679)
(0.850095,  -0.608819)
(0.851992,  -0.61373)
(0.85389,  -0.609049)
(0.855787,  -0.608727)
(0.857685,  -0.608624)
(0.859583,  -0.608742)
(0.86148,  -0.610638)
(0.863378,  -0.609933)
(0.865275,  -0.608624)
(0.867173,  -0.601659)
(0.86907,  -0.597002)
(0.870968,  -0.592261)
(0.872865,  -0.586874)
(0.874763,  -0.578508)
(0.87666,  -0.568911)
(0.878558,  -0.559203)
(0.880455,  -0.55213)
(0.882353,  -0.543949)
(0.88425,  -0.53569)
(0.886148,  -0.522629)
(0.888045,  -0.512307)
(0.889943,  -0.500992)
(0.891841,  -0.492065)
(0.893738,  -0.483578)
(0.895636,  -0.477328)
(0.897533,  -0.471227)
(0.899431,  -0.463663)
(0.901328,  -0.454866)
(0.903226,  -0.446533)
(0.905123,  -0.440149)
(0.907021,  -0.4352)
(0.908918,  -0.433169)
(0.910816,  -0.429053)
(0.912713,  -0.42736)
(0.914611,  -0.426959)
(0.916508,  -0.431208)
(0.918406,  -0.435542)
(0.920304,  -0.435957)
(0.922201,  -0.437547)
(0.924099,  -0.437741)
(0.925996,  -0.438107)
(0.927894,  -0.438689)
(0.929791,  -0.438555)
(0.931689,  -0.439634)
(0.933586,  -0.44177)
(0.935484,  -0.44055)
(0.937381,  -0.439446)
(0.939279,  -0.438641)
(0.941176,  -0.439378)
(0.943074,  -0.438982)
(0.944972,  -0.44076)
(0.946869,  -0.442012)
(0.948767,  -0.446102)
(0.950664,  -0.459271)
(0.952562,  -0.470936)
(0.954459,  -0.482862)
(0.956357,  -0.49118)
(0.958254,  -0.501566)
(0.960152,  -0.505657)
(0.962049,  -0.51542)
(0.963947,  -0.522493)
(0.965844,  -0.536047)
(0.967742,  -0.541486)
(0.969639,  -0.545801)
(0.971537,  -0.549299)
(0.973435,  -0.551771)
(0.975332,  -0.552433)
(0.97723,  -0.56335)
(0.979127,  -0.573829)
(0.981025,  -0.57867)
(0.982922,  -0.583604)
(0.98482,  -0.592866)
(0.986717,  -0.596166)
(0.988615,  -0.598513)
(0.990512,  -0.600776)
(0.99241,  -0.607823)
(0.994307,  -0.607922)
(0.996205,  -0.604934)
(0.998102,  -0.607968)
(1,  -0.609614)
(1.0,  -0)
};

==> figures/tmaf_vs_da_comparison/z_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.482737)
(0.00190597,  -0.497824)
(0.00381194,  -0.504892)
(0.00571792,  -0.51014)
(0.00762389,  -0.515984)
(0.00952986,  -0.520254)
(0.0114358,  -0.541413)
(0.0133418,  -0.550016)
(0.0152478,  -0.553293)
(0.0171537,  -0.556399)
(0.0190597,  -0.561496)
(0.0209657,  -0.566068)
(0.0228717,  -0.565082)
(0.0247776,  -0.560934)
(0.0266836,  -0.559178)
(0.0285896,  -0.557733)
(0.0304956,  -0.55616)
(0.0324015,  -0.551457)
(0.0343075,  -0.550462)
(0.0362135,  -0.546035)
(0.0381194,  -0.542008)
(0.0400254,  -0.540356)
(0.0419314,  -0.540164)
(0.0438374,  -0.538916)
(0.0457433,  -0.536471)
(0.0476493,  -0.542668)
(0.0495553,  -0.547314)
(0.0514612,  -0.543127)
(0.0533672,  -0.542429)
(0.0552732,  -0.543748)
(0.0571792,  -0.544672)
(0.0590851,  -0.542976)
(0.0609911,  -0.543974)
(0.0628971,  -0.54407)
(0.064803,  -0.543853)
(0.066709,  -0.543972)
(0.068615,  -0.538663)
(0.070521,  -0.532922)
(0.0724269,  -0.522319)
(0.0743329,  -0.510808)
(0.0762389,  -0.501326)
(0.0781448,  -0.501461)
(0.0800508,  -0.498379)
(0.0819568,  -0.490231)
(0.0838628,  -0.484681)
(0.0857687,  -0.488562)
(0.0876747,  -0.487478)
(0.0895807,  -0.486254)
(0.0914867,  -0.493132)
(0.0933926,  -0.496875)
(0.0952986,  -0.498525)
(0.0972046,  -0.499964)
(0.0991106,  -0.50066)
(0.101017,  -0.503156)
(0.102922,  -0.501637)
(0.104828,  -0.500558)
(0.106734,  -0.498977)
(0.10864,  -0.498243)
(0.110546,  -0.496183)
(0.112452,  -0.488755)
(0.114358,  -0.483764)
(0.116264,  -0.47988)
(0.11817,  -0.47845)
(0.120076,  -0.476616)
(0.121982,  -0.477007)
(0.123888,  -0.477382)
(0.125794,  -0.476238)
(0.1277,  -0.475957)
(0.129606,  -0.476621)
(0.131512,  -0.476286)
(0.133418,  -0.473279)
(0.135324,  -0.471632)
(0.13723,  -0.474577)
(0.139136,  -0.474829)
(0.141042,  -0.474797)
(0.142948,  -0.473476)
(0.144854,  -0.472917)
(0.14676,  -0.473703)
(0.148666,  -0.473306)
(0.150572,  -0.482169)
(0.152478,  -0.486289)
(0.154384,  -0.493703)
(0.15629,  -0.499113)
(0.158196,  -0.500477)
(0.160102,  -0.501412)
(0.162008,  -0.504441)
(0.163914,  -0.506164)
(0.16582,  -0.504662)
(0.167726,  -0.506387)
(0.169632,  -0.50384)
(0.171537,  -0.500551)
(0.173443,  -0.499015)
(0.175349,  -0.49846)
(0.177255,  -0.497179)
(0.179161,  -0.495605)
(0.181067,  -0.495489)
(0.182973,  -0.493756)
(0.184879,  -0.492055)
(0.186785,  -0.491406)
(0.188691,  -0.48952)
(0.190597,  -0.488917)
(0.192503,  -0.486692)
(0.194409,  -0.483963)
(0.196315,  -0.485539)
(0.198221,  -0.484709)
(0.200127,  -0.484719)
(0.202033,  -0.481367)
(0.203939,  -0.481048)
(0.205845,  -0.478953)
(0.207751,  -0.4774)
(0.209657,  -0.479544)
(0.211563,  -0.47916)
(0.213469,  -0.483495)
(0.215375,  -0.481569)
(0.217281,  -0.486551)
(0.219187,  -0.485405)
(0.221093,  -0.48649)
(0.222999,  -0.487223)
(0.224905,  -0.487631)
(0.226811,  -0.487868)
(0.228717,  -0.48763)
(0.230623,  -0.487991)
(0.232529,  -0.487332)
(0.234435,  -0.488672)
(0.236341,  -0.4871)
(0.238247,  -0.49311)
(0.240152,  -0.499472)
(0.242058,  -0.498673)
(0.243964,  -0.499597)
(0.24587,  -0.500845)
(0.247776,  -0.502598)
(0.249682,  -0.501977)
(0.251588,  -0.500857)
(0.253494,  -0.499908)
(0.2554,  -0.498554)
(0.257306,  -0.496691)
(0.259212,  -0.487369)
(0.261118,  -0.483672)
(0.263024,  -0.477898)
(0.26493,  -0.473098)
(0.266836,  -0.469728)
(0.268742,  -0.466581)
(0.270648,  -0.464927)
(0.272554,  -0.469696)
(0.27446,  -0.474649)
(0.276366,  -0.480457)
(0.278272,  -0.48736)
(0.280178,  -0.493088)
(0.282084,  -0.50003)
(0.28399,  -0.502336)
(0.285896,  -0.509466)
(0.287802,  -0.512602)
(0.289708,  -0.513237)
(0.291614,  -0.513619)
(0.29352,  -0.517498)
(0.295426,  -0.519232)
(0.297332,  -0.523046)
(0.299238,  -0.521878)
(0.301144,  -0.520411)
(0.30305,  -0.529523)
(0.304956,  -0.531494)
(0.306861,  -0.533064)
(0.308767,  -0.533639)
(0.310673,  -0.53784)
(0.312579,  -0.540922)
(0.314485,  -0.546869)
(0.316391,  -0.551991)
(0.318297,  -0.555503)
(0.320203,  -0.557509)
(0.322109,  -0.556381)
(0.324015,  -0.54907)
(0.325921,  -0.552531)
(0.327827,  -0.555096)
(0.329733,  -0.556396)
(0.331639,  -0.558423)
(0.333545,  -0.556273)
(0.335451,  -0.549558)
(0.337357,  -0.539161)
(0.339263,  -0.525925)
(0.341169,  -0.519177)
(0.343075,  -0.514163)
(0.344981,  -0.509906)
(0.346887,  -0.510296)
(0.348793,  -0.509612)
(0.350699,  -0.511692)
(0.352605,  -0.51006)
(0.354511,  -0.51283)
(0.356417,  -0.512546)
(0.358323,  -0.510151)
(0.360229,  -0.509691)
(0.362135,  -0.506091)
(0.364041,  -0.501843)
(0.365947,  -0.499563)
(0.367853,  -0.498924)
(0.369759,  -0.496588)
(0.371665,  -0.496796)
(0.373571,  -0.495841)
(0.375476,  -0.494323)
(0.377382,  -0.492623)
(0.379288,  -0.493575)
(0.381194,  -0.492751)
(0.3831,  -0.492824)
(0.385006,  -0.493417)
(0.386912,  -0.493282)
(0.388818,  -0.498775)
(0.390724,  -0.500525)
(0.39263,  -0.506488)
(0.394536,  -0.510675)
(0.396442,  -0.510001)
(0.398348,  -0.510652)
(0.400254,  -0.511815)
(0.40216,  -0.514569)
(0.404066,  -0.516016)
(0.405972,  -0.514716)
(0.407878,  -0.513425)
(0.409784,  -0.513762)
(0.41169,  -0.513732)
(0.413596,  -0.513823)
(0.415502,  -0.510344)
(0.417408,  -0.507153)
(0.419314,  -0.502499)
(0.42122,  -0.500634)
(0.423126,  -0.495999)
(0.425032,  -0.495209)
(0.426938,  -0.490317)
(0.428844,  -0.490364)
(0.43075,  -0.487725)
(0.432656,  -0.486032)
(0.434562,  -0.488768)
(0.436468,  -0.490553)
(0.438374,  -0.487347)
(0.44028,  -0.483717)
(0.442186,  -0.481412)
(0.444091,  -0.480609)
(0.445997,  -0.477366)
(0.447903,  -0.475138)
(0.449809,  -0.472079)
(0.451715,  -0.47339)
(0.453621,  -0.483667)
(0.455527,  -0.486964)
(0.457433,  -0.487762)
(0.459339,  -0.488188)
(0.461245,  -0.488658)
(0.463151,  -0.486756)
(0.465057,  -0.489398)
(0.466963,  -0.489372)
(0.468869,  -0.488447)
(0.470775,  -0.492944)
(0.472681,  -0.497021)
(0.474587,  -0.500135)
(0.476493,  -0.503543)
(0.478399,  -0.504844)
(0.480305,  -0.508795)
(0.482211,  -0.511179)
(0.484117,  -0.514451)
(0.486023,  -0.513885)
(0.487929,  -0.512318)
(0.489835,  -0.510692)
(0.491741,  -0.515366)
(0.493647,  -0.511383)
(0.495553,  -0.509111)
(0.497459,  -0.507257)
(0.499365,  -0.505054)
(0.501271,  -0.503406)
(0.503177,  -0.502914)
(0.505083,  -0.49997)
(0.506989,  -0.498286)
(0.508895,  -0.498282)
(0.510801,  -0.499407)
(0.512706,  -0.499789)
(0.514612,  -0.505346)
(0.516518,  -0.509902)
(0.518424,  -0.511317)
(0.52033,  -0.51287)
(0.522236,  -0.513945)
(0.524142,  -0.513651)
(0.526048,  -0.512883)
(0.527954,  -0.512663)
(0.52986,  -0.510906)
(0.531766,  -0.507023)
(0.533672,  -0.507992)
(0.535578,  -0.50729)
(0.537484,  -0.504125)
(0.53939,  -0.502747)
(0.541296,  -0.50107)
(0.543202,  -0.499039)
(0.545108,  -0.496933)
(0.547014,  -0.491638)
(0.54892,  -0.490274)
(0.550826,  -0.484172)
(0.552732,  -0.483591)
(0.554638,  -0.482602)
(0.556544,  -0.480635)
(0.55845,  -0.485787)
(0.560356,  -0.484799)
(0.562262,  -0.487589)
(0.564168,  -0.489044)
(0.566074,  -0.492078)
(0.56798,  -0.49511)
(0.569886,  -0.494596)
(0.571792,  -0.498635)
(0.573698,  -0.497886)
(0.575604,  -0.496651)
(0.57751,  -0.495183)
(0.579416,  -0.493685)
(0.581321,  -0.492764)
(0.583227,  -0.493139)
(0.585133,  -0.496988)
(0.587039,  -0.498804)
(0.588945,  -0.496073)
(0.590851,  -0.494175)
(0.592757,  -0.48859)
(0.594663,  -0.487242)
(0.596569,  -0.483933)
(0.598475,  -0.482088)
(0.600381,  -0.479643)
(0.602287,  -0.477025)
(0.604193,  -0.475779)
(0.606099,  -0.479245)
(0.608005,  -0.482191)
(0.609911,  -0.486726)
(0.611817,  -0.490215)
(0.613723,  -0.493397)
(0.615629,  -0.489494)
(0.617535,  -0.490884)
(0.619441,  -0.489954)
(0.621347,  -0.496346)
(0.623253,  -0.498487)
(0.625159,  -0.499258)
(0.627065,  -0.494012)
(0.628971,  -0.498584)
(0.630877,  -0.501122)
(0.632783,  -0.504097)
(0.634689,  -0.508501)
(0.636595,  -0.510341)
(0.638501,  -0.517542)
(0.640407,  -0.519944)
(0.642313,  -0.526516)
(0.644219,  -0.529923)
(0.646124,  -0.537235)
(0.648031,  -0.544646)
(0.649936,  -0.549004)
(0.651842,  -0.552112)
(0.653748,  -0.554015)
(0.655654,  -0.554453)
(0.65756,  -0.553158)
(0.659466,  -0.551129)
(0.661372,  -0.548708)
(0.663278,  -0.546404)
(0.665184,  -0.539928)
(0.66709,  -0.534549)
(0.668996,  -0.531036)
(0.670902,  -0.527077)
(0.672808,  -0.525831)
(0.674714,  -0.524865)
(0.67662,  -0.524688)
(0.678526,  -0.524124)
(0.680432,  -0.525666)
(0.682338,  -0.52505)
(0.684244,  -0.524814)
(0.68615,  -0.523908)
(0.688056,  -0.52358)
(0.689962,  -0.522685)
(0.691868,  -0.522298)
(0.693774,  -0.523475)
(0.69568,  -0.522584)
(0.697586,  -0.522772)
(0.699492,  -0.523715)
(0.701398,  -0.525557)
(0.703304,  -0.528689)
(0.70521,  -0.532053)
(0.707116,  -0.531209)
(0.709022,  -0.527482)
(0.710928,  -0.527162)
(0.712834,  -0.52428)
(0.71474,  -0.521487)
(0.716645,  -0.51749)
(0.718551,  -0.514456)
(0.720457,  -0.514163)
(0.722363,  -0.514221)
(0.724269,  -0.51434)
(0.726175,  -0.520989)
(0.728081,  -0.525596)
(0.729987,  -0.528726)
(0.731893,  -0.531526)
(0.733799,  -0.533492)
(0.735705,  -0.533644)
(0.737611,  -0.527713)
(0.739517,  -0.524589)
(0.741423,  -0.52358)
(0.743329,  -0.522415)
(0.745235,  -0.520967)
(0.747141,  -0.51895)
(0.749047,  -0.517415)
(0.750953,  -0.516879)
(0.752859,  -0.516632)
(0.754765,  -0.51672)
(0.756671,  -0.516663)
(0.758577,  -0.516933)
(0.760483,  -0.517192)
(0.762389,  -0.507028)
(0.764295,  -0.503678)
(0.766201,  -0.50255)
(0.768107,  -0.504469)
(0.770013,  -0.503899)
(0.771919,  -0.500454)
(0.773825,  -0.498032)
(0.775731,  -0.493495)
(0.777637,  -0.488659)
(0.779543,  -0.489521)
(0.781449,  -0.490008)
(0.783355,  -0.492115)
(0.78526,  -0.498401)
(0.787166,  -0.50159)
(0.789072,  -0.504441)
(0.790978,  -0.505828)
(0.792884,  -0.506886)
(0.79479,  -0.509798)
(0.796696,  -0.511402)
(0.798602,  -0.513435)
(0.800508,  -0.514326)
(0.802414,  -0.515071)
(0.80432,  -0.511907)
(0.806226,  -0.505745)
(0.808132,  -0.501443)
(0.810038,  -0.499365)
(0.811944,  -0.493121)
(0.81385,  -0.487981)
(0.815756,  -0.484988)
(0.817662,  -0.481726)
(0.819568,  -0.480112)
(0.821474,  -0.478584)
(0.82338,  -0.476202)
(0.825286,  -0.475253)
(0.827192,  -0.474622)
(0.829098,  -0.477171)
(0.831004,  -0.478634)
(0.83291,  -0.479607)
(0.834816,  -0.480918)
(0.836722,  -0.480514)
(0.838628,  -0.479955)
(0.840534,  -0.479857)
(0.84244,  -0.480675)
(0.844346,  -0.481526)
(0.846252,  -0.483803)
(0.848158,  -0.485113)
(0.850064,  -0.487482)
(0.851969,  -0.490366)
(0.853876,  -0.48016)
(0.855781,  -0.475778)
(0.857687,  -0.47204)
(0.859593,  -0.471835)
(0.861499,  -0.474938)
(0.863405,  -0.478503)
(0.865311,  -0.479936)
(0.867217,  -0.482646)
(0.869123,  -0.486218)
(0.871029,  -0.488688)
(0.872935,  -0.490172)
(0.874841,  -0.492216)
(0.876747,  -0.493632)
(0.878653,  -0.495293)
(0.880559,  -0.495708)
(0.882465,  -0.494711)
(0.884371,  -0.495071)
(0.886277,  -0.493476)
(0.888183,  -0.489009)
(0.890089,  -0.488758)
(0.891995,  -0.485525)
(0.893901,  -0.491073)
(0.895807,  -0.494573)
(0.897713,  -0.492538)
(0.899619,  -0.49325)
(0.901525,  -0.493489)
(0.903431,  -0.494537)
(0.905337,  -0.495068)
(0.907243,  -0.517253)
(0.909149,  -0.530849)
(0.911055,  -0.538366)
(0.912961,  -0.54139)
(0.914867,  -0.543689)
(0.916773,  -0.548114)
(0.918679,  -0.550473)
(0.920584,  -0.550739)
(0.92249,  -0.55155)
(0.924396,  -0.549636)
(0.926302,  -0.541349)
(0.928208,  -0.531925)
(0.930114,  -0.525803)
(0.93202,  -0.531211)
(0.933926,  -0.534897)
(0.935832,  -0.535459)
(0.937738,  -0.533923)
(0.939644,  -0.534124)
(0.94155,  -0.534928)
(0.943456,  -0.5297)
(0.945362,  -0.523537)
(0.947268,  -0.520842)
(0.949174,  -0.518631)
(0.95108,  -0.516284)
(0.952986,  -0.521379)
(0.954892,  -0.526025)
(0.956798,  -0.53037)
(0.958704,  -0.531531)
(0.96061,  -0.524163)
(0.962516,  -0.518327)
(0.964422,  -0.51456)
(0.966328,  -0.508475)
(0.968234,  -0.50261)
(0.97014,  -0.497101)
(0.972046,  -0.492693)
(0.973952,  -0.49037)
(0.975858,  -0.488792)
(0.977764,  -0.488246)
(0.97967,  -0.486143)
(0.981576,  -0.484889)
(0.983482,  -0.483897)
(0.985388,  -0.483605)
(0.987294,  -0.48492)
(0.989199,  -0.48524)
(0.991105,  -0.484357)
(0.993011,  -0.479953)
(0.994917,  -0.481629)
(0.996823,  -0.482352)
(0.998729,  -0.48241)
(1.0,  -0)
};

==> figures/tmaf_vs_da_comparison/z_tmaf_no_fill_50.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.456994)
(0.00191205,  -0.459876)
(0.00382409,  -0.463524)
(0.00573614,  -0.465126)
(0.00764818,  -0.467792)
(0.00956023,  -0.470157)
(0.0114723,  -0.470491)
(0.0133843,  -0.472446)
(0.0152964,  -0.469753)
(0.0172084,  -0.473006)
(0.0191205,  -0.477455)
(0.0210325,  -0.480358)
(0.0229446,  -0.479973)
(0.0248566,  -0.480066)
(0.0267686,  -0.483724)
(0.0286807,  -0.485514)
(0.0305927,  -0.489315)
(0.0325048,  -0.490661)
(0.0344168,  -0.492616)
(0.0363289,  -0.494157)
(0.0382409,  -0.495356)
(0.040153,  -0.495472)
(0.042065,  -0.495934)
(0.0439771,  -0.497412)
(0.0458891,  -0.498488)
(0.0478011,  -0.49945)
(0.0497132,  -0.500643)
(0.0516252,  -0.507478)
(0.0535373,  -0.512974)
(0.0554493,  -0.515982)
(0.0573614,  -0.516391)
(0.0592734,  -0.517957)
(0.0611855,  -0.512564)
(0.0630975,  -0.509643)
(0.0650096,  -0.507134)
(0.0669216,  -0.504993)
(0.0688337,  -0.50358)
(0.0707457,  -0.502844)
(0.0726577,  -0.50351)
(0.0745698,  -0.506159)
(0.0764818,  -0.506713)
(0.0783939,  -0.506381)
(0.0803059,  -0.504393)
(0.082218,  -0.503809)
(0.08413,  -0.49652)
(0.0860421,  -0.492057)
(0.0879541,  -0.489292)
(0.0898662,  -0.487458)
(0.0917782,  -0.479159)
(0.0936902,  -0.470805)
(0.0956023,  -0.465343)
(0.0975143,  -0.462471)
(0.0994264,  -0.461411)
(0.101338,  -0.460477)
(0.10325,  -0.462011)
(0.105163,  -0.457541)
(0.107075,  -0.45828)
(0.108987,  -0.456501)
(0.110899,  -0.454418)
(0.112811,  -0.454928)
(0.114723,  -0.453418)
(0.116635,  -0.453002)
(0.118547,  -0.452308)
(0.120459,  -0.448827)
(0.122371,  -0.446968)
(0.124283,  -0.446458)
(0.126195,  -0.445812)
(0.128107,  -0.445846)
(0.130019,  -0.444867)
(0.131931,  -0.444293)
(0.133843,  -0.443853)
(0.135755,  -0.435068)
(0.137667,  -0.427238)
(0.139579,  -0.419716)
(0.141491,  -0.413777)
(0.143403,  -0.41069)
(0.145315,  -0.411854)
(0.147228,  -0.40922)
(0.14914,  -0.416401)
(0.151052,  -0.424041)
(0.152964,  -0.440497)
(0.154876,  -0.446798)
(0.156788,  -0.451824)
(0.1587,  -0.45663)
(0.160612,  -0.459717)
(0.162524,  -0.461368)
(0.164436,  -0.466225)
(0.166348,  -0.469269)
(0.16826,  -0.473033)
(0.170172,  -0.478405)
(0.172084,  -0.48247)
(0.173996,  -0.483406)
(0.175908,  -0.48783)
(0.17782,  -0.490963)
(0.179732,  -0.494416)
(0.181644,  -0.489978)
(0.183556,  -0.488692)
(0.185468,  -0.488325)
(0.18738,  -0.487901)
(0.189293,  -0.48552)
(0.191205,  -0.486792)
(0.193117,  -0.488299)
(0.195029,  -0.489048)
(0.196941,  -0.490711)
(0.198853,  -0.491692)
(0.200765,  -0.488942)
(0.202677,  -0.489333)
(0.204589,  -0.487911)
(0.206501,  -0.488705)
(0.208413,  -0.489008)
(0.210325,  -0.487919)
(0.212237,  -0.487551)
(0.214149,  -0.487181)
(0.216061,  -0.487143)
(0.217973,  -0.495264)
(0.219885,  -0.502543)
(0.221797,  -0.509071)
(0.223709,  -0.511928)
(0.225621,  -0.513499)
(0.227533,  -0.514893)
(0.229446,  -0.516343)
(0.231358,  -0.51725)
(0.23327,  -0.515806)
(0.235182,  -0.509492)
(0.237094,  -0.509207)
(0.239006,  -0.507987)
(0.240918,  -0.506879)
(0.24283,  -0.506035)
(0.244742,  -0.505362)
(0.246654,  -0.5065)
(0.248566,  -0.505476)
(0.250478,  -0.504326)
(0.25239,  -0.504283)
(0.254302,  -0.503492)
(0.256214,  -0.50206)
(0.258126,  -0.497986)
(0.260038,  -0.495717)
(0.26195,  -0.494359)
(0.263862,  -0.49244)
(0.265774,  -0.491359)
(0.267686,  -0.490234)
(0.269598,  -0.489743)
(0.271511,  -0.490377)
(0.273423,  -0.49059)
(0.275335,  -0.491566)
(0.277247,  -0.492677)
(0.279159,  -0.493906)
(0.281071,  -0.496423)
(0.282983,  -0.497376)
(0.284895,  -0.500213)
(0.286807,  -0.501518)
(0.288719,  -0.502222)
(0.290631,  -0.503933)
(0.292543,  -0.504967)
(0.294455,  -0.50556)
(0.296367,  -0.505848)
(0.298279,  -0.505915)
(0.300191,  -0.508365)
(0.302103,  -0.507473)
(0.304015,  -0.504651)
(0.305927,  -0.504611)
(0.307839,  -0.505932)
(0.309751,  -0.508223)
(0.311663,  -0.50538)
(0.313576,  -0.507555)
(0.315488,  -0.509382)
(0.3174,  -0.5117)
(0.319312,  -0.512899)
(0.321224,  -0.51437)
(0.323136,  -0.513767)
(0.325048,  -0.511253)
(0.32696,  -0.51029)
(0.328872,  -0.509788)
(0.330784,  -0.507655)
(0.332696,  -0.5071)
(0.334608,  -0.508049)
(0.33652,  -0.505559)
(0.338432,  -0.503776)
(0.340344,  -0.500575)
(0.342256,  -0.499567)
(0.344168,  -0.498377)
(0.34608,  -0.497882)
(0.347992,  -0.493202)
(0.349904,  -0.48927)
(0.351816,  -0.486494)
(0.353729,  -0.486425)
(0.355641,  -0.486231)
(0.357553,  -0.48626)
(0.359465,  -0.485887)
(0.361377,  -0.484062)
(0.363289,  -0.486229)
(0.365201,  -0.488067)
(0.367113,  -0.489815)
(0.369025,  -0.491635)
(0.370937,  -0.494367)
(0.372849,  -0.495079)
(0.374761,  -0.494285)
(0.376673,  -0.494328)
(0.378585,  -0.494256)
(0.380497,  -0.493999)
(0.382409,  -0.500721)
(0.384321,  -0.497215)
(0.386233,  -0.499542)
(0.388145,  -0.500396)
(0.390057,  -0.501274)
(0.391969,  -0.502259)
(0.393881,  -0.503013)
(0.395793,  -0.503893)
(0.397706,  -0.504792)
(0.399618,  -0.504881)
(0.40153,  -0.505258)
(0.403442,  -0.505538)
(0.405354,  -0.505683)
(0.407266,  -0.506811)
(0.409178,  -0.507849)
(0.41109,  -0.509264)
(0.413002,  -0.51)
(0.414914,  -0.51037)
(0.416826,  -0.511075)
(0.418738,  -0.510797)
(0.42065,  -0.511084)
(0.422562,  -0.509673)
(0.424474,  -0.507086)
(0.426386,  -0.50624)
(0.428298,  -0.508746)
(0.43021,  -0.510292)
(0.432122,  -0.51525)
(0.434034,  -0.519927)
(0.435946,  -0.525519)
(0.437858,  -0.532504)
(0.439771,  -0.535559)
(0.441683,  -0.536579)
(0.443595,  -0.537093)
(0.445507,  -0.537474)
(0.447419,  -0.537413)
(0.449331,  -0.541128)
(0.451243,  -0.540006)
(0.453155,  -0.538322)
(0.455067,  -0.536012)
(0.456979,  -0.533916)
(0.458891,  -0.531468)
(0.460803,  -0.530787)
(0.462715,  -0.530298)
(0.464627,  -0.525813)
(0.466539,  -0.522881)
(0.468451,  -0.520889)
(0.470363,  -0.518817)
(0.472275,  -0.518351)
(0.474187,  -0.517712)
(0.476099,  -0.517704)
(0.478011,  -0.517179)
(0.479924,  -0.517584)
(0.481836,  -0.517929)
(0.483748,  -0.517637)
(0.48566,  -0.519333)
(0.487572,  -0.520455)
(0.489484,  -0.524497)
(0.491396,  -0.525744)
(0.493308,  -0.527251)
(0.49522,  -0.528217)
(0.497132,  -0.52901)
(0.499044,  -0.528137)
(0.500956,  -0.526115)
(0.502868,  -0.520004)
(0.50478,  -0.520254)
(0.506692,  -0.521622)
(0.508604,  -0.520439)
(0.510516,  -0.523754)
(0.512428,  -0.525784)
(0.51434,  -0.521388)
(0.516252,  -0.517657)
(0.518164,  -0.512574)
(0.520076,  -0.510173)
(0.521989,  -0.513342)
(0.523901,  -0.51277)
(0.525813,  -0.512796)
(0.527725,  -0.513036)
(0.529637,  -0.511919)
(0.531549,  -0.510764)
(0.533461,  -0.509197)
(0.535373,  -0.508085)
(0.537285,  -0.506476)
(0.539197,  -0.505373)
(0.541109,  -0.502688)
(0.543021,  -0.501171)
(0.544933,  -0.498809)
(0.546845,  -0.497011)
(0.548757,  -0.495888)
(0.550669,  -0.491965)
(0.552581,  -0.489687)
(0.554493,  -0.487913)
(0.556405,  -0.487838)
(0.558317,  -0.487476)
(0.560229,  -0.486916)
(0.562142,  -0.486475)
(0.564054,  -0.485825)
(0.565966,  -0.484187)
(0.567878,  -0.483182)
(0.56979,  -0.475626)
(0.571702,  -0.473527)
(0.573614,  -0.471786)
(0.575526,  -0.46951)
(0.577438,  -0.466901)
(0.57935,  -0.467176)
(0.581262,  -0.463738)
(0.583174,  -0.461538)
(0.585086,  -0.460483)
(0.586998,  -0.459501)
(0.58891,  -0.458555)
(0.590822,  -0.45764)
(0.592734,  -0.456152)
(0.594646,  -0.455749)
(0.596558,  -0.455793)
(0.59847,  -0.457277)
(0.600382,  -0.458699)
(0.602294,  -0.46061)
(0.604207,  -0.462157)
(0.606119,  -0.46943)
(0.608031,  -0.472042)
(0.609943,  -0.473318)
(0.611855,  -0.474024)
(0.613767,  -0.475707)
(0.615679,  -0.47671)
(0.617591,  -0.479032)
(0.619503,  -0.481559)
(0.621415,  -0.492616)
(0.623327,  -0.494466)
(0.625239,  -0.499698)
(0.627151,  -0.503899)
(0.629063,  -0.50101)
(0.630975,  -0.506925)
(0.632887,  -0.512018)
(0.634799,  -0.514675)
(0.636711,  -0.515342)
(0.638623,  -0.518642)
(0.640535,  -0.520099)
(0.642447,  -0.5216)
(0.644359,  -0.523259)
(0.646272,  -0.523445)
(0.648184,  -0.51819)
(0.650096,  -0.515686)
(0.652008,  -0.513922)
(0.65392,  -0.512484)
(0.655832,  -0.512057)
(0.657744,  -0.512338)
(0.659656,  -0.513)
(0.661568,  -0.513508)
(0.66348,  -0.521557)
(0.665392,  -0.521743)
(0.667304,  -0.52706)
(0.669216,  -0.528756)
(0.671128,  -0.532132)
(0.67304,  -0.533417)
(0.674952,  -0.533653)
(0.676864,  -0.534126)
(0.678776,  -0.534248)
(0.680688,  -0.534246)
(0.6826,  -0.534026)
(0.684512,  -0.535309)
(0.686424,  -0.536899)
(0.688336,  -0.542661)
(0.690249,  -0.546117)
(0.692161,  -0.5477)
(0.694073,  -0.549011)
(0.695985,  -0.551078)
(0.697897,  -0.550963)
(0.699809,  -0.55027)
(0.701721,  -0.544794)
(0.703633,  -0.544028)
(0.705545,  -0.545541)
(0.707457,  -0.537732)
(0.709369,  -0.531452)
(0.711281,  -0.526931)
(0.713193,  -0.519938)
(0.715105,  -0.518039)
(0.717017,  -0.515498)
(0.718929,  -0.512548)
(0.720841,  -0.510141)
(0.722753,  -0.505132)
(0.724665,  -0.501644)
(0.726577,  -0.498991)
(0.72849,  -0.496311)
(0.730402,  -0.492527)
(0.732314,  -0.48555)
(0.734226,  -0.477198)
(0.736138,  -0.465868)
(0.73805,  -0.465503)
(0.739962,  -0.457899)
(0.741874,  -0.454385)
(0.743786,  -0.453666)
(0.745698,  -0.454307)
(0.74761,  -0.456049)
(0.749522,  -0.45875)
(0.751434,  -0.46626)
(0.753346,  -0.472014)
(0.755258,  -0.47534)
(0.75717,  -0.479015)
(0.759082,  -0.482987)
(0.760994,  -0.485703)
(0.762906,  -0.487637)
(0.764818,  -0.488488)
(0.76673,  -0.48724)
(0.768642,  -0.486441)
(0.770554,  -0.482519)
(0.772467,  -0.482688)
(0.774379,  -0.485232)
(0.776291,  -0.486428)
(0.778203,  -0.487517)
(0.780115,  -0.493785)
(0.782027,  -0.498591)
(0.783939,  -0.500629)
(0.785851,  -0.501199)
(0.787763,  -0.503385)
(0.789675,  -0.504723)
(0.791587,  -0.506804)
(0.793499,  -0.508895)
(0.795411,  -0.506664)
(0.797323,  -0.504193)
(0.799235,  -0.499177)
(0.801147,  -0.491069)
(0.803059,  -0.488407)
(0.804971,  -0.487434)
(0.806883,  -0.486666)
(0.808795,  -0.485986)
(0.810708,  -0.485667)
(0.81262,  -0.489332)
(0.814532,  -0.493733)
(0.816444,  -0.495168)
(0.818356,  -0.496441)
(0.820268,  -0.497751)
(0.82218,  -0.498158)
(0.824092,  -0.503178)
(0.826004,  -0.506552)
(0.827916,  -0.512156)
(0.829828,  -0.515619)
(0.83174,  -0.51783)
(0.833652,  -0.519858)
(0.835564,  -0.520908)
(0.837476,  -0.521344)
(0.839388,  -0.522007)
(0.8413,  -0.522567)
(0.843212,  -0.523546)
(0.845124,  -0.526257)
(0.847036,  -0.526423)
(0.848948,  -0.526335)
(0.85086,  -0.530165)
(0.852772,  -0.528084)
(0.854685,  -0.526011)
(0.856597,  -0.525111)
(0.858509,  -0.530854)
(0.860421,  -0.535204)
(0.862333,  -0.538388)
(0.864245,  -0.538743)
(0.866157,  -0.538053)
(0.868069,  -0.537891)
(0.869981,  -0.539231)
(0.871893,  -0.533919)
(0.873805,  -0.531584)
(0.875717,  -0.528455)
(0.877629,  -0.526437)
(0.879541,  -0.525732)
(0.881453,  -0.525022)
(0.883365,  -0.522846)
(0.885277,  -0.520899)
(0.887189,  -0.518542)
(0.889101,  -0.51868)
(0.891013,  -0.518713)
(0.892926,  -0.518929)
(0.894837,  -0.520112)
(0.89675,  -0.513258)
(0.898662,  -0.504653)
(0.900574,  -0.500449)
(0.902486,  -0.498456)
(0.904398,  -0.497837)
(0.90631,  -0.49584)
(0.908222,  -0.492488)
(0.910134,  -0.489888)
(0.912046,  -0.488207)
(0.913958,  -0.488844)
(0.91587,  -0.488734)
(0.917782,  -0.489979)
(0.919694,  -0.490699)
(0.921606,  -0.491414)
(0.923518,  -0.491676)
(0.92543,  -0.486237)
(0.927342,  -0.487373)
(0.929254,  -0.488207)
(0.931166,  -0.489233)
(0.933078,  -0.492664)
(0.93499,  -0.497498)
(0.936903,  -0.499148)
(0.938815,  -0.499266)
(0.940727,  -0.50267)
(0.942639,  -0.50429)
(0.944551,  -0.505865)
(0.946463,  -0.507842)
(0.948375,  -0.507641)
(0.950287,  -0.508182)
(0.952199,  -0.502691)
(0.954111,  -0.500263)
(0.956023,  -0.497647)
(0.957935,  -0.49228)
(0.959847,  -0.494576)
(0.961759,  -0.49519)
(0.963671,  -0.493402)
(0.965583,  -0.495159)
(0.967495,  -0.497073)
(0.969407,  -0.496618)
(0.971319,  -0.496286)
(0.973231,  -0.495419)
(0.975143,  -0.480423)
(0.977055,  -0.470538)
(0.978968,  -0.465009)
(0.980879,  -0.460743)
(0.982792,  -0.457634)
(0.984704,  -0.456572)
(0.986616,  -0.456489)
(0.988528,  -0.456153)
(0.99044,  -0.457762)
(0.992352,  -0.456696)
(0.994264,  -0.45577)
(0.996176,  -0.457606)
(0.998088,  -0.458954)
(1,  -0.461756)
(1.0,  -0)
};

==> figures/uav.tex <==
% \begin{figure}[t]
% \centering
% %
% \begin{tikzpicture}

% %
% %\node [xshift=-26.0ex, yshift=6ex]{\footnotesize (a)};
% %\node [xshift=-26.0ex, yshift=-8.0ex]{\footnotesize (b)};
% %
% \node (beast) [scale=0.98]{
% \tikz{
% %\node (outer_boundry) [draw=white!80!black,rounded corners=0.5ex, minimum width=28ex, minimum height=26ex,xshift=0ex]{};
% %
% %\draw [-,white!70!gray, dashed] (outer_boundry.north) -- (outer_boundry.south);
% %%
% %\FPeval{\circwidth}{0.15}
% %\FPeval{\dotscale}{0.3}
% %\FPeval{\circscale}{0.5}
% %\colorlet{dotcolor}{white!0!green}
% %\colorlet{circcolor}{white!30!gray}
% %\colorlet{linkcolor}{black!0!cyan}
% %%\colorlet{linkcolor}{black!0!gray}
% %\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
% %\colorlet{boxdrawcolor}{white!70!linkcolor}
% %\colorlet{boxfillcolor}{white!90!black}
% %\FPeval{\txtscale}{0.8}
% %%
% %\definecolor{linkcolor}{rgb}{0.88, 0.07, 0.37}
% %\definecolor{circcolor}{rgb}{0.88, 0.07, 0.37}
% %\definecolor{boxdrawcolor}{rgb}{0.88, 0.07, 0.37}
% %
% \FPeval{\circwidth}{0.15}
% \FPeval{\dotscale}{0.3}
% \FPeval{\circscale}{0.5}
% \colorlet{dotcolor}{white!0!green}
% \colorlet{circcolor}{white!30!orange}
% \colorlet{linkcolor}{black!0!orange}
% \colorlet{boxdrawcolor}{white!70!orange}
% \colorlet{boxfillcolor}{white!90!black}
% \FPeval{\txtscale}{0.8}
% %
% \node (m100) [scale=1.0, xshift=0ex, yshift=0ex]
% {
% \tikz{
% %
% %\node (m100_side) [xshift = 0ex]{\includegraphics[width=25ex,height=20ex]{images/m100_front.jpg}};
% \node (m100_side) [xshift = 0ex,yshift=0ex]{\includegraphics[scale=0.089]{images/m100_front.jpg}};
% %
% \node (m600_boundary) [draw=white!60!black,rounded corners=0.5mm,rectangle, align=center,minimum width=54ex,minimum height=31ex,xshift=0ex,yshift=0ex]{};
% %
% \node (wifidot) [fill=dotcolor, circle, xshift =-0.5ex,yshift=13.0ex, scale=\dotscale]{};
% \node (wifidotcirc) [draw=circcolor, circle, xshift =-0.5ex,yshift=13.0ex, line width=\circwidth ex,scale=\circscale]{};
% \node (wifi) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-20.5ex,yshift=13.4ex,scale=\txtscale]{WiFi Antenna};
% \draw [-, linkcolor] (wifidotcirc) -- (wifi);
% %
% %
% \node (dispdot) [fill=dotcolor, circle, xshift =2.0ex,yshift=11.5ex, scale=\dotscale]{};
% \node (dispdotcirc) [draw=circcolor, circle, xshift =2.0ex,yshift=11.5ex, line width=\circwidth ex,scale=\circscale]{};
% \node (disp) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =22.8ex,yshift=13.4ex,scale=\txtscale]{Display};
% \draw [-, linkcolor] (dispdotcirc) -- (disp);
% %
% %
% \node (propdot) [fill=dotcolor, circle, xshift =15.5ex,yshift=5.5ex, scale=\dotscale]{};
% \node (propdotcirc) [draw=circcolor, circle, xshift =15.5ex,yshift=5.5ex, line width=\circwidth ex,scale=\circscale]{};
% \node (prop) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =22.0ex,yshift=1.5ex,scale=\txtscale]{Propellers};
% \draw [-, linkcolor] (propdotcirc) -- (prop);
% %
% %
% \node (stereodot) [fill=dotcolor, circle, xshift =2.5ex,yshift=8.5ex, scale=\dotscale]{};
% \node (stereodotcirc) [draw=circcolor, circle, xshift =2.5	ex,yshift=8.5ex, line width=\circwidth ex,scale=\circscale]{};
% \node (stereo) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =21.8ex,yshift=-6.0ex,scale=\txtscale]{Stereo Rig};
% \draw [-, linkcolor] (stereodotcirc) -- (stereo);
% %
% %
% \node (d435idot) [fill=dotcolor, circle, xshift =2.0ex,yshift=7.0ex, scale=\dotscale]{};
% \node (d435idotcirc) [draw=circcolor, circle, xshift =2.0ex,yshift=7.0ex, line width=\circwidth ex,scale=\circscale]{};
% \node (d435i) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =14.8ex,yshift=-13.5ex,scale=\txtscale]{Intel D435i};
% \draw [-, linkcolor] (d435idotcirc) -- (d435i);
% %
% %
% \node (gripperdot) [fill=dotcolor, circle, xshift =-15.0ex,yshift=-11ex, scale=\dotscale]{};
% \node (gripperdotcirc) [draw=circcolor, circle, xshift =-15.0ex,yshift=-11.0ex, line width=\circwidth ex,scale=\circscale]{};
% \node (gripper) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-9.9ex,yshift=-13.5ex,scale=\txtscale]{Gripper};
% \draw [-, linkcolor] (gripperdotcirc) -- (gripper);
% %
% %
% \node (armdot) [fill=dotcolor, circle, xshift =-9.8ex,yshift=-5.5ex, scale=\dotscale]{};
% \node (armdotcirc) [draw=circcolor, circle, xshift =-9.8ex,yshift=-5.5ex, line width=\circwidth ex,scale=\circscale]{};
% \node (arm) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =2ex,yshift=-10.0ex,scale=\txtscale]{Arm};
% \draw [-, linkcolor] (armdotcirc) -- (arm);
% %
% %
% \node (grippersupportdot) [fill=dotcolor, circle, xshift =-2.5ex,yshift=1.5ex, scale=\dotscale]{};
% \node (grippersupportdotcirc) [draw=circcolor, circle, xshift =-2.5ex,yshift=1.5ex, line width=\circwidth ex,scale=\circscale]{};
% \node (grippersupport) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-19.7ex,yshift=-6.0ex,scale=\txtscale]{Gripper Support};
% \draw [-, linkcolor] (grippersupportdotcirc) -- (grippersupport);
% %
% %
% \node (jetsondot) [fill=dotcolor, circle, xshift =1.5ex,yshift=10.2ex, scale=\dotscale]{};
% \node (jetsondotcirc) [draw=circcolor, circle, xshift =1.5ex,yshift=10.2ex, line width=\circwidth ex,scale=\circscale]{};
% \node (jetson) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-21.7ex,yshift=3.0ex,scale=\txtscale]{Jetson NX};
% \draw [-, linkcolor] (jetsondotcirc) -- (jetson);
% %
% }
% };
% %
% %
% }
% };
% \end{tikzpicture}
% %
% %
% \vspace{-3.5ex}
% %
% %
% \caption{The proposed \system{} aerial grasping system.}
% %
% \label{fig:m100}
% %
% \vspace{-1ex}
% \end{figure} 
% %%


\begin{figure}[t]
\centering
%
\begin{tikzpicture}

%
%\node [xshift=-26.0ex, yshift=6ex]{\footnotesize (a)};
%\node [xshift=-26.0ex, yshift=-8.0ex]{\footnotesize (b)};
%
\node (beast) [scale=0.98]{
\tikz{
%\node (outer_boundry) [draw=white!80!black,rounded corners=0.5ex, minimum width=28ex, minimum height=26ex,xshift=0ex]{};
%
%\draw [-,white!70!gray, dashed] (outer_boundry.north) -- (outer_boundry.south);
%%
%\FPeval{\circwidth}{0.15}
%\FPeval{\dotscale}{0.3}
%\FPeval{\circscale}{0.5}
%\colorlet{dotcolor}{white!0!green}
%\colorlet{circcolor}{white!30!gray}
%\colorlet{linkcolor}{black!0!cyan}
%%\colorlet{linkcolor}{black!0!gray}
%\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
%\colorlet{boxdrawcolor}{white!70!linkcolor}
%\colorlet{boxfillcolor}{white!90!black}
%\FPeval{\txtscale}{0.8}
%%
%\definecolor{linkcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{circcolor}{rgb}{0.88, 0.07, 0.37}
%\definecolor{boxdrawcolor}{rgb}{0.88, 0.07, 0.37}
%
\FPeval{\circwidth}{0.15}
\FPeval{\dotscale}{0.3}
\FPeval{\circscale}{0.5}
\colorlet{dotcolor}{white!0!green}
\colorlet{circcolor}{white!30!orange}
\colorlet{linkcolor}{black!0!orange}
\colorlet{boxdrawcolor}{white!70!orange}
\colorlet{boxfillcolor}{white!90!black}
\FPeval{\txtscale}{0.8}
%
\node (m100) [scale=1.0, xshift=0ex, yshift=0ex]
{
\tikz{
%
%\node (m100_side) [xshift = 0ex]{\includegraphics[width=25ex,height=20ex]{images/m100_front.jpg}};
\node (m100_side) [xshift = 0ex,yshift=0ex]{\includegraphics[scale=0.075]{images/m100_front.jpg}};
%
\node (m600_boundary) [draw=white!60!black,rounded corners=0.5mm,rectangle, align=center,minimum width=54ex,minimum height=26ex,xshift=0ex,yshift=0ex]{};
%
\node (wifidot) [fill=dotcolor, circle, xshift =-0.5ex,yshift=11.0ex, scale=\dotscale]{};
\node (wifidotcirc) [draw=circcolor, circle, xshift =-0.5ex,yshift=11.0ex, line width=\circwidth ex,scale=\circscale]{};
\node (wifi) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-20.5ex,yshift=11.0ex,scale=\txtscale]{WiFi Antenna};
\draw [-, linkcolor] (wifidotcirc) -- (wifi);
%
%
\node (dispdot) [fill=dotcolor, circle, xshift =2.0ex,yshift=9.5ex, scale=\dotscale]{};
\node (dispdotcirc) [draw=circcolor, circle, xshift =2.0ex,yshift=9.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (disp) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =22.8ex,yshift=11.0ex,scale=\txtscale]{Display};
\draw [-, linkcolor] (dispdotcirc) -- (disp);
%
%
\node (propdot) [fill=dotcolor, circle, xshift =11.5ex,yshift=5.5ex, scale=\dotscale]{};
\node (propdotcirc) [draw=circcolor, circle, xshift =11.5ex,yshift=5.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (prop) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =22.0ex,yshift=1.5ex,scale=\txtscale]{Propellers};
\draw [-, linkcolor] (propdotcirc) -- (prop);
%
%
\node (stereodot) [fill=dotcolor, circle, xshift =2.5ex,yshift=6.5ex, scale=\dotscale]{};
\node (stereodotcirc) [draw=circcolor, circle, xshift =2.5	ex,yshift=6.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (stereo) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =21.8ex,yshift=-6.0ex,scale=\txtscale]{Stereo Rig};
\draw [-, linkcolor] (stereodotcirc) -- (stereo);
%
%
\node (d435idot) [fill=dotcolor, circle, xshift =1.0ex,yshift=5.5ex, scale=\dotscale]{};
\node (d435idotcirc) [draw=circcolor, circle, xshift =1.0ex,yshift=5.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (d435i) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =12.8ex,yshift=-10.0ex,scale=\txtscale]{Intel D435i};
\draw [-, linkcolor] (d435idotcirc) -- (d435i);
%
%
\node (gripperdot) [fill=dotcolor, circle, xshift =-13.0ex,yshift=-10ex, scale=\dotscale]{};
\node (gripperdotcirc) [draw=circcolor, circle, xshift =-13.0ex,yshift=-10.0ex, line width=\circwidth ex,scale=\circscale]{};
\node (gripper) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-7.9ex,yshift=-10.0ex,scale=\txtscale]{Gripper};
\draw [-, linkcolor] (gripperdotcirc) -- (gripper);
%
%
\node (armdot) [fill=dotcolor, circle, xshift =-9.8ex,yshift=-6.5ex, scale=\dotscale]{};
\node (armdotcirc) [draw=circcolor, circle, xshift =-9.8ex,yshift=-6.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (arm) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =2ex,yshift=-10.0ex,scale=\txtscale]{Arm};
\draw [-, linkcolor] (armdotcirc) -- (arm);
%
%
\node (grippersupportdot) [fill=dotcolor, circle, xshift =-2.5ex,yshift=1.5ex, scale=\dotscale]{};
\node (grippersupportdotcirc) [draw=circcolor, circle, xshift =-2.5ex,yshift=1.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (grippersupport) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-19.7ex,yshift=-6.0ex,scale=\txtscale]{Gripper Support};
\draw [-, linkcolor] (grippersupportdotcirc) -- (grippersupport);
%
%
\node (jetsondot) [fill=dotcolor, circle, xshift =1.5ex,yshift=8.2ex, scale=\dotscale]{};
\node (jetsondotcirc) [draw=circcolor, circle, xshift =1.5ex,yshift=8.2ex, line width=\circwidth ex,scale=\circscale]{};
\node (jetson) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =-21.7ex,yshift=3.0ex,scale=\txtscale]{Jetson NX};
\draw [-, linkcolor] (jetsondotcirc) -- (jetson);
%
}
};
%
%
}
};
\end{tikzpicture}
%
%
\vspace{-4.0ex}
%
%
\caption{The proposed \system{} aerial grasping system.}
%
\label{fig:m100}
%
\vspace{-1ex}
\end{figure} 
%%


==> figures/vision_detections.tex <==
%%%
%\begin{figure}[t]
%\centering
%%
%\subfloat{\label{fig:trellis}}
%\subfloat{\label{fig:tree}}
%\subfloat{\label{fig:syn}}
%\subfloat{\label{fig:rect}}
%%
%\begin{tikzpicture}
%
%%\FPeval{\imh}{10.5}
%%\FPeval{\imw}{10.5}
%%
%%\FPeval{\imx}{48}
%%\FPeval{\imy}{0-10.7}
%
%\FPeval{\imh}{8.0}
%\FPeval{\imw}{10.0}
%
%\FPeval{\imx}{46.0}
%\FPeval{\imy}{0-8.25}
%\FPeval{\gap}{0-0.5}
%
%\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_1.jpg}};
%%
%\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_2.jpg}};
%%
%\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_3.jpg}};
%%
%\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_4.jpg}};
%%
%\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_5.jpg}};
%%
%\node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=1.025 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_1.jpg}};
%%
%\node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=1.025 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_2.jpg}};
%%
%\node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=1.025 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_3.jpg}};
%%
%\node (9) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=1.025 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_4.jpg}};
%%
%\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=1.025 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_5.jpg}};
%%
%\node (11) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=2 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_1.jpg}};
%%
%\node (12) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=2 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_2.jpg}};
%%
%\node (13) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=2 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_3.jpg}};
%%
%\node (14) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=2 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_4.jpg}};
%%
%\node (15) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=2 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_5.jpg}};
%%
%\node (16) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=3.025 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/rect_1.jpg}};
%%
%\node (17) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=3.025 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/rect_2.jpg}};
%%
%\node (18) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=3.025 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/rect_3.jpg}};
%%
%\node (19) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=3.025 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/rect_4.jpg}};
%%
%\node (20) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=3.025 * \imy ex + \gap ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/rect_5.jpg}};
%%
%\node (a) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-6.5 ex, yshift=0 ex]{\footnotesize(a)};
%%
%\node (b) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-6.5 ex, yshift=\imy ex]{\footnotesize(b)};
%%
%%
%\node (c) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-6.5 ex, yshift=2*\imy ex + \gap ex]{\footnotesize(c)};
%%
%%
%\node (d) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-6.5 ex, yshift=3*\imy ex + \gap ex]{\footnotesize(d)};
%%
%\end{tikzpicture}
%%
%
%%
%\caption{Sample images: (a) trellis dataset, (b) tree dataset, (c) synthetic scenes, and (d) indoor/outdoor detections results.}
%% 
%\label{fig:dataset}
%%
%\vspace{-3ex}
%%
%\end{figure}
%%






\begin{figure}[!t]
\centering
%
\begin{tikzpicture}


%\FPeval{\imh}{10.5}
%\FPeval{\imw}{10.5}
%
%\FPeval{\imx}{48}
%\FPeval{\imy}{0-10.7}

\FPeval{\imh}{9.5}
\FPeval{\imw}{13.3}

\FPeval{\imx}{61.5}
\FPeval{\imy}{0-9.8}


\FPeval{\gapy}{0-0.0}

\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/tree_1.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_1.jpg}};
%
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_3.jpg}};
%
\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/out_3.jpg}};
%
%

\end{tikzpicture}
%
\caption{A few indoor and outdoor detection results. Boxes in \textcolor{red}{red} are the predictions while the ones in \textcolor{green}{green} are groundtruth.}
\label{fig:qualitative}
%
\vspace{-3.0ex}
%
\end{figure}
%

